Pattern-defeating Quicksort

A new solution for the Dutch national flag problem is proposed, requiring no three-way comparisons, which gives quicksort a proper worst-case runtime of $O(nk)$ for inputs with $k$ distinct elements. This is used together with other known and novel techniques to construct a hybrid sort that is never significantly slower than regular quicksort while speeding up drastically for many input distributions.

==> plots/bigstr0.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=1000,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{uniform}]\addplot coordinates { (512, 158.812) (1024, 160.608) (2048, 162.064) (4096, 164.386) (8192, 220.584) (16384, 291.953) (32768, 352.561) (65536, 397.479) (131072, 470.42) (262144, 488.745) (524288, 529.531) (1048576, 565.991) (2097152, 599.049) };
\addplot coordinates { (512, 159.575) (1024, 161.957) (2048, 162.038) (4096, 164.19) (8192, 237.144) (16384, 297.394) (32768, 362.091) (65536, 409.603) (131072, 498.636) (262144, 515.715) (524288, 566.809) (1048576, 616.152) (2097152, 658.351) };
\addplot coordinates { (512, 169.131) (1024, 170.238) (2048, 175.11) (4096, 178.097) (8192, 275.405) (16384, 354.276) (32768, 422.86) (65536, 481.256) (131072, 569.973) (262144, 593.863) (524288, 644.989) (1048576, 687.853) (2097152, 725.009) };
\addplot coordinates { (512, 153.646) (1024, 153.755) (2048, 157.435) (4096, 160.511) (8192, 205.531) (16384, 239.86) (32768, 276.866) (65536, 314.288) (131072, 373.1) (262144, 391.448) (524288, 431.306) (1048576, 467.301) (2097152, 503.383) };
\addplot coordinates { (512, 140.828) (1024, 163.089) (2048, 179.919) (4096, 191.446) (8192, 314.764) (16384, 415.983) (32768, 528.604) (65536, 636.718) (131072, 746.539) (262144, 847.653) (524288, 933.527) (1048576, 1043.22) (2097152, 1062.83) };
\addplot coordinates { (512, 269.141) (1024, 245.126) (2048, 229.475) (4096, 230.126) (8192, 285.044) (16384, 288.095) (32768, 285.04) (65536, 286.483) (131072, 294.904) (262144, 292.912) (524288, 291.491) (1048576, 306.463) (2097152, 325.168) };
\nextgroupplot[title=\textsc{sort50}]\addplot coordinates { (512, 160.776) (1024, 157.765) (2048, 158.942) (4096, 162.435) (8192, 208.53) (16384, 264.656) (32768, 308.628) (65536, 345.536) (131072, 400.561) (262144, 459.539) (524288, 435.448) (1048576, 456.578) (2097152, 482.133) };
\addplot coordinates { (512, 160.896) (1024, 158.629) (2048, 159.503) (4096, 164.994) (8192, 210.581) (16384, 266.299) (32768, 312.685) (65536, 349.361) (131072, 407.539) (262144, 450.458) (524288, 452.184) (1048576, 481.612) (2097152, 510.543) };
\addplot coordinates { (512, 171.736) (1024, 172.97) (2048, 174.575) (4096, 180.478) (8192, 241.993) (16384, 327.128) (32768, 378.034) (65536, 423.451) (131072, 476.646) (262144, 568.819) (524288, 537.669) (1048576, 563.584) (2097152, 577.777) };
\addplot coordinates { (512, 96.0402) (1024, 92.6968) (2048, 91.8285) (4096, 93.9959) (8192, 125.98) (16384, 158.539) (32768, 175.706) (65536, 191.801) (131072, 212.82) (262144, 264.344) (524288, 245.149) (1048576, 276.444) (2097152, 277.505) };
\addplot coordinates { (512, 144.139) (1024, 159.562) (2048, 175.638) (4096, 191.445) (8192, 247.857) (16384, 372.803) (32768, 446.242) (65536, 524.768) (131072, 588.065) (262144, 754.2) (524288, 726.328) (1048576, 802.815) (2097152, 830.423) };
\addplot coordinates { (512, 263.329) (1024, 225.665) (2048, 221.502) (4096, 219.568) (8192, 248.859) (16384, 261.362) (32768, 256.437) (65536, 251.24) (131072, 261.574) (262144, 285.181) (524288, 248.343) (1048576, 266.534) (2097152, 260.104) };
\nextgroupplot[title=\textsc{sort90}]\addplot coordinates { (512, 153.668) (1024, 143.153) (2048, 142.465) (4096, 143.656) (8192, 198.265) (16384, 244.954) (32768, 268.619) (65536, 291.693) (131072, 331.769) (262144, 364.099) (524288, 353.266) (1048576, 385.862) (2097152, 393.062) };
\addplot coordinates { (512, 153.616) (1024, 143.892) (2048, 143.753) (4096, 147.509) (8192, 198.833) (16384, 243.677) (32768, 270.297) (65536, 293.923) (131072, 323.413) (262144, 398.255) (524288, 363.892) (1048576, 401.041) (2097152, 405.869) };
\addplot coordinates { (512, 199.555) (1024, 201.868) (2048, 206.341) (4096, 210.812) (8192, 290.597) (16384, 442.481) (32768, 488.189) (65536, 479.756) (131072, 549.299) (262144, 524.374) (524288, 541.139) (1048576, 566.363) (2097152, 500.205) };
\addplot coordinates { (512, 38.9276) (1024, 36.069) (2048, 34.7438) (4096, 38.3228) (8192, 64.8998) (16384, 78.4567) (32768, 83.0253) (65536, 83.099) (131072, 83.9779) (262144, 85.3751) (524288, 86.5974) (1048576, 92.1751) (2097152, 88.5444) };
\addplot coordinates { (512, 134.848) (1024, 151.146) (2048, 166.234) (4096, 177.728) (8192, 227.75) (16384, 295.417) (32768, 337.915) (65536, 363.876) (131072, 386.132) (262144, 399.813) (524288, 423.5) (1048576, 439.057) (2097152, 442.069) };
\addplot coordinates { (512, 212.768) (1024, 198.857) (2048, 198.333) (4096, 194.138) (8192, 219.484) (16384, 222.892) (32768, 218.399) (65536, 212.095) (131072, 210.562) (262144, 212.266) (524288, 204.084) (1048576, 205.83) (2097152, 208.836) };
\nextgroupplot[title=\textsc{sort99}]\addplot coordinates { (512, 133.696) (1024, 144.095) (2048, 156.621) (4096, 155.142) (8192, 198.411) (16384, 238.521) (32768, 266.777) (65536, 294.662) (131072, 328.298) (262144, 335.177) (524288, 358.134) (1048576, 384.006) (2097152, 389.315) };
\addplot coordinates { (512, 129.829) (1024, 142.742) (2048, 155.517) (4096, 155.684) (8192, 201.082) (16384, 240.767) (32768, 269.774) (65536, 297.786) (131072, 336.903) (262144, 342.877) (524288, 369.216) (1048576, 392.214) (2097152, 400.95) };
\addplot coordinates { (512, 254.568) (1024, 262.719) (2048, 276.561) (4096, 288.276) (8192, 432.781) (16384, 749.766) (32768, 891.877) (65536, 910.068) (131072, 890.201) (262144, 956.082) (524288, 1096.08) (1048576, 928.312) (2097152, 1199.83) };
\addplot coordinates { (512, 19.063) (1024, 16.6233) (2048, 15.1858) (4096, 14.4731) (8192, 32.8004) (16384, 42.1614) (32768, 39.7838) (65536, 38.0117) (131072, 36.0967) (262144, 34.407) (524288, 34.1976) (1048576, 32.8667) (2097152, 32.0824) };
\addplot coordinates { (512, 133.225) (1024, 148.574) (2048, 162.585) (4096, 179.48) (8192, 214.295) (16384, 286.087) (32768, 299.807) (65536, 305.113) (131072, 308.247) (262144, 316.767) (524288, 354.547) (1048576, 353.658) (2097152, 355.383) };
\addplot coordinates { (512, 199.736) (1024, 196.398) (2048, 193.797) (4096, 198.639) (8192, 206.097) (16384, 207.991) (32768, 207.675) (65536, 203.148) (131072, 199.467) (262144, 194.62) (524288, 201.715) (1048576, 200.753) (2097152, 199.663) };
\nextgroupplot[title=\textsc{asc}]\addplot coordinates { (512, 29.2331) (1024, 25.9117) (2048, 23.3851) (4096, 23.0435) (8192, 56.4622) (16384, 75.5707) (32768, 69.9842) (65536, 66.4249) (131072, 61.3003) (262144, 57.6343) (524288, 56.146) (1048576, 51.9937) (2097152, 50.1909) };
\addplot coordinates { (512, 29.4848) (1024, 26.1486) (2048, 23.6925) (4096, 23.9715) (8192, 55.6633) (16384, 75.7204) (32768, 69.9525) (65536, 67.4726) (131072, 61.3557) (262144, 57.7408) (524288, 56.0429) (1048576, 53.7643) (2097152, 49.749) };
\addplot coordinates { (512, 135.21) (1024, 136.699) (2048, 142.454) (4096, 148.277) (8192, 201.26) (16384, 260.259) (32768, 294.059) (65536, 359.556) (131072, 374.058) (262144, 394.048) (524288, 455.32) (1048576, 446.561) (2097152, 477.532) };
\addplot coordinates { (512, 14.67) (1024, 12.8027) (2048, 11.6145) (4096, 11.2198) (8192, 28.1775) (16384, 34.7122) (32768, 31.2751) (65536, 29.5269) (131072, 27.0217) (262144, 25.4057) (524288, 24.8251) (1048576, 22.9388) (2097152, 22.3743) };
\addplot coordinates { (512, 132.54) (1024, 147.659) (2048, 161.848) (4096, 172.799) (8192, 216.719) (16384, 278.195) (32768, 291.684) (65536, 306.025) (131072, 291.637) (262144, 289.522) (524288, 301.5) (1048576, 287.19) (2097152, 281.511) };
\addplot coordinates { (512, 196.415) (1024, 191.779) (2048, 189.373) (4096, 184.672) (8192, 213.066) (16384, 208.694) (32768, 208.747) (65536, 205.936) (131072, 196.514) (262144, 192.047) (524288, 199.755) (1048576, 191.323) (2097152, 193.429) };
\nextgroupplot[title=\textsc{desc}]\addplot coordinates { (512, 43.5835) (1024, 39.9404) (2048, 37.5063) (4096, 34.1208) (8192, 72.7561) (16384, 105.522) (32768, 119.346) (65536, 116.88) (131072, 108.034) (262144, 101.898) (524288, 99.3422) (1048576, 91.9255) (2097152, 87.4851) };
\addplot coordinates { (512, 45.5428) (1024, 40.4026) (2048, 37.1769) (4096, 35.1293) (8192, 71.573) (16384, 105.406) (32768, 119.338) (65536, 116.862) (131072, 108.189) (262144, 102.198) (524288, 99.6373) (1048576, 92.217) (2097152, 87.77) };
\addplot coordinates { (512, 106.421) (1024, 107.547) (2048, 110.533) (4096, 113.973) (8192, 164.323) (16384, 205.732) (32768, 231.536) (65536, 266.408) (131072, 274.348) (262144, 286.452) (524288, 323.021) (1048576, 314.841) (2097152, 325.937) };
\addplot coordinates { (512, 14.5796) (1024, 13.2216) (2048, 11.9837) (4096, 11.3238) (8192, 28.2357) (16384, 35.1511) (32768, 31.7104) (65536, 29.7319) (131072, 27.5672) (262144, 25.8369) (524288, 25.2858) (1048576, 23.2809) (2097152, 22.2091) };
\addplot coordinates { (512, 104.184) (1024, 129.399) (2048, 146.992) (4096, 162.672) (8192, 196.965) (16384, 228.814) (32768, 277.549) (65536, 300.404) (131072, 291.553) (262144, 284.658) (524288, 289.485) (1048576, 288.888) (2097152, 284.318) };
\addplot coordinates { (512, 166.522) (1024, 202.024) (2048, 208.704) (4096, 207.024) (8192, 199.166) (16384, 205.799) (32768, 212.027) (65536, 219.924) (131072, 210.999) (262144, 207.922) (524288, 207.155) (1048576, 198.985) (2097152, 198.461) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}

==> plots/bigstr1.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=1000,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{dupsq}]\addplot coordinates { (512, 92.9659) (1024, 98.1434) (2048, 97.3127) (4096, 97.4905) (8192, 152.52) (16384, 223.353) (32768, 279.314) (65536, 328.84) (131072, 390.099) (262144, 415.453) (524288, 453.226) (1048576, 487.065) (2097152, 514.467) };
\addplot coordinates { (512, 95.6175) (1024, 99.0929) (2048, 98.5423) (4096, 102.016) (8192, 155.901) (16384, 229.394) (32768, 290.741) (65536, 342.371) (131072, 409.69) (262144, 438.389) (524288, 487.419) (1048576, 529.988) (2097152, 566.869) };
\addplot coordinates { (512, 132.129) (1024, 136.641) (2048, 136.926) (4096, 145.853) (8192, 226.458) (16384, 321.364) (32768, 385.506) (65536, 445.938) (131072, 528.528) (262144, 550.173) (524288, 598.999) (1048576, 645.622) (2097152, 686.749) };
\addplot coordinates { (512, 143.674) (1024, 144.113) (2048, 140.897) (4096, 148.595) (8192, 160.154) (16384, 169.178) (32768, 175.051) (65536, 184.609) (131072, 206.002) (262144, 206.97) (524288, 217.152) (1048576, 232.345) (2097152, 243.277) };
\addplot coordinates { (512, 139.142) (1024, 160.521) (2048, 174.106) (4096, 195.091) (8192, 258.42) (16384, 402.909) (32768, 510.596) (65536, 611.09) (131072, 782.625) (262144, 813.307) (524288, 840.744) (1048576, 873.433) (2097152, 887.207) };
\addplot coordinates { (512, 192.65) (1024, 171.578) (2048, 164.384) (4096, 169.156) (8192, 173.513) (16384, 191.789) (32768, 190.233) (65536, 198.253) (131072, 201.148) (262144, 201.851) (524288, 171.643) (1048576, 180.845) (2097152, 157.535) };
\nextgroupplot[title=\textsc{dup8}]\addplot coordinates { (512, 79.2595) (1024, 79.9725) (2048, 81.3461) (4096, 87.2131) (8192, 134.404) (16384, 206.198) (32768, 254.445) (65536, 292.64) (131072, 346.499) (262144, 368.839) (524288, 395.724) (1048576, 423.547) (2097152, 447.908) };
\addplot coordinates { (512, 80.9656) (1024, 80.5426) (2048, 82.1569) (4096, 86.4537) (8192, 135.452) (16384, 210.001) (32768, 260.636) (65536, 301.304) (131072, 359.474) (262144, 384.382) (524288, 419.098) (1048576, 459.746) (2097152, 483.564) };
\addplot coordinates { (512, 125.111) (1024, 130.448) (2048, 134.939) (4096, 148.845) (8192, 214.24) (16384, 309.755) (32768, 378.332) (65536, 433.909) (131072, 515.094) (262144, 540.836) (524288, 581.984) (1048576, 616.853) (2097152, 652.933) };
\addplot coordinates { (512, 134.165) (1024, 129.762) (2048, 127.925) (4096, 127.92) (8192, 147.194) (16384, 165.303) (32768, 186.286) (65536, 206.69) (131072, 244.341) (262144, 257.891) (524288, 285.142) (1048576, 313.09) (2097152, 337.631) };
\addplot coordinates { (512, 133.464) (1024, 152.004) (2048, 166.585) (4096, 180.277) (8192, 248.507) (16384, 371.265) (32768, 457.55) (65536, 531.598) (131072, 642.609) (262144, 705.685) (524288, 754.708) (1048576, 827.598) (2097152, 885.914) };
\addplot coordinates { (512, 176.777) (1024, 169.386) (2048, 163.2) (4096, 160.548) (8192, 165.404) (16384, 174.224) (32768, 175.501) (65536, 171.598) (131072, 179.983) (262144, 181.026) (524288, 184.161) (1048576, 200.236) (2097152, 211.466) };
\nextgroupplot[title=\textsc{mod8}]\addplot coordinates { (512, 70.8569) (1024, 65.3635) (2048, 60.9979) (4096, 57.8327) (8192, 102.303) (16384, 164.552) (32768, 192.789) (65536, 193.243) (131072, 191.393) (262144, 181.472) (524288, 169.949) (1048576, 162.662) (2097152, 159.216) };
\addplot coordinates { (512, 71.6069) (1024, 66.1715) (2048, 61.6766) (4096, 61.462) (8192, 103.319) (16384, 168.364) (32768, 197.273) (65536, 198.785) (131072, 195.051) (262144, 183.94) (524288, 173.393) (1048576, 169.179) (2097152, 159.544) };
\addplot coordinates { (512, 116.988) (1024, 120.592) (2048, 123.626) (4096, 130.167) (8192, 193.709) (16384, 294.996) (32768, 356.278) (65536, 405.551) (131072, 451.095) (262144, 462.364) (524288, 488.465) (1048576, 507.531) (2097152, 539.003) };
\addplot coordinates { (512, 122.705) (1024, 114.654) (2048, 106.085) (4096, 101.119) (8192, 111.405) (16384, 109.298) (32768, 103.434) (65536, 98.5603) (131072, 98.3729) (262144, 91.7736) (524288, 87.9064) (1048576, 85.5813) (2097152, 85.7151) };
\addplot coordinates { (512, 134.065) (1024, 150.493) (2048, 161.131) (4096, 171.742) (8192, 230.977) (16384, 342.988) (32768, 372.064) (65536, 379.156) (131072, 390.005) (262144, 397.166) (524288, 374.023) (1048576, 368.401) (2097152, 362.211) };
\addplot coordinates { (512, 160.523) (1024, 147.114) (2048, 118.523) (4096, 103.587) (8192, 82.9321) (16384, 79.5807) (32768, 73.4348) (65536, 67.2802) (131072, 65.628) (262144, 63.0743) (524288, 56.3985) (1048576, 53.557) (2097152, 51.438) };
\nextgroupplot[title=\textsc{ones}]\addplot coordinates { (512, 28.942) (1024, 26.4213) (2048, 24.0818) (4096, 23.6745) (8192, 52.8608) (16384, 59.4942) (32768, 65.757) (65536, 66.795) (131072, 68.5978) (262144, 65.0865) (524288, 60.4334) (1048576, 57.4724) (2097152, 56.2023) };
\addplot coordinates { (512, 29.9204) (1024, 26.5381) (2048, 24.2418) (4096, 23.0697) (8192, 52.0436) (16384, 59.4157) (32768, 65.8223) (65536, 66.902) (131072, 67.4305) (262144, 65.2367) (524288, 60.4018) (1048576, 57.4639) (2097152, 56.0503) };
\addplot coordinates { (512, 90.5195) (1024, 94.4514) (2048, 97.9177) (4096, 103.134) (8192, 162.1) (16384, 190.114) (32768, 237.928) (65536, 245.532) (131072, 291.381) (262144, 307.827) (524288, 313.002) (1048576, 315.04) (2097152, 348.073) };
\addplot coordinates { (512, 13.9732) (1024, 12.7227) (2048, 11.4548) (4096, 11.9413) (8192, 30.6598) (16384, 34.6138) (32768, 31.1418) (65536, 28.6566) (131072, 27.2876) (262144, 27.1705) (524288, 23.9413) (1048576, 22.7261) (2097152, 21.6989) };
\addplot coordinates { (512, 105.829) (1024, 119.433) (2048, 127.733) (4096, 141.703) (8192, 180.913) (16384, 246.098) (32768, 259.022) (65536, 258.146) (131072, 264.063) (262144, 269.851) (524288, 264.641) (1048576, 264.071) (2097152, 260.168) };
\addplot coordinates { (512, 85.7707) (1024, 72.0289) (2048, 65.419) (4096, 56.3925) (8192, 47.2865) (16384, 46.7644) (32768, 42.6813) (65536, 39.5335) (131072, 37.6864) (262144, 35.4951) (524288, 32.7648) (1048576, 30.9616) (2097152, 29.59) };
\nextgroupplot[title=\textsc{organ}]\addplot coordinates { (512, 189.698) (1024, 190.535) (2048, 192.38) (4096, 207.251) (8192, 253.102) (16384, 309.065) (32768, 354.101) (65536, 425.75) (131072, 452.427) (262144, 477.755) (524288, 521.571) (1048576, 534.42) (2097152, 560.87) };
\addplot coordinates { (512, 184.057) (1024, 186.005) (2048, 193.493) (4096, 196.837) (8192, 255.555) (16384, 308.888) (32768, 354.671) (65536, 424.278) (131072, 453.184) (262144, 486.33) (524288, 525.26) (1048576, 548.997) (2097152, 573.539) };
\addplot coordinates { (512, 293.048) (1024, 316.028) (2048, 339.752) (4096, 377.378) (8192, 594.434) (16384, 907.013) (32768, 1150.96) (65536, 1381.24) (131072, 1436.4) (262144, 1481.26) (524288, 1543.41) (1048576, 1535.24) (2097152, 1548.72) };
\addplot coordinates { (512, 33.6455) (1024, 30.2715) (2048, 27.3519) (4096, 27.5467) (8192, 58.8298) (16384, 77.2796) (32768, 71.23) (65536, 69.7132) (131072, 64.2264) (262144, 60.8607) (524288, 58.3912) (1048576, 54.7419) (2097152, 52.0558) };
\addplot coordinates { (512, 156.154) (1024, 168.74) (2048, 178.445) (4096, 192.824) (8192, 224.49) (16384, 290.777) (32768, 307.439) (65536, 331.252) (131072, 326.986) (262144, 337.397) (524288, 353.319) (1048576, 349.187) (2097152, 353.68) };
\addplot coordinates { (512, 247.431) (1024, 243.602) (2048, 224.715) (4096, 231.245) (8192, 238.94) (16384, 244.046) (32768, 237.443) (65536, 236.79) (131072, 227.821) (262144, 224.165) (524288, 222.607) (1048576, 217.389) (2097152, 219.074) };
\nextgroupplot[title=\textsc{merge}]\addplot coordinates { (512, 182.87) (1024, 190.733) (2048, 191.537) (4096, 209.079) (8192, 254.535) (16384, 313.648) (32768, 361.778) (65536, 425.773) (131072, 468.104) (262144, 496.233) (524288, 545.61) (1048576, 554.778) (2097152, 582.788) };
\addplot coordinates { (512, 182.881) (1024, 186.984) (2048, 193.472) (4096, 205.151) (8192, 254.166) (16384, 313.628) (32768, 362.188) (65536, 425.458) (131072, 471.295) (262144, 503.928) (524288, 553.685) (1048576, 566.644) (2097152, 594.118) };
\addplot coordinates { (512, 244.004) (1024, 270.178) (2048, 293.949) (4096, 321.894) (8192, 529.765) (16384, 842.421) (32768, 1006.61) (65536, 1218.4) (131072, 1261.06) (262144, 1350.64) (524288, 1448.84) (1048576, 1459.61) (2097152, 1494.1) };
\addplot coordinates { (512, 33.0376) (1024, 30.1466) (2048, 27.4568) (4096, 26.1993) (8192, 59.2209) (16384, 76.6346) (32768, 74.3487) (65536, 75.6722) (131072, 69.1391) (262144, 65.7724) (524288, 64.1529) (1048576, 59.2493) (2097152, 56.6582) };
\addplot coordinates { (512, 136.749) (1024, 158.589) (2048, 171.925) (4096, 183.203) (8192, 221.69) (16384, 288.178) (32768, 304.733) (65536, 344.242) (131072, 324.904) (262144, 335.736) (524288, 351.009) (1048576, 354.457) (2097152, 372.735) };
\addplot coordinates { (512, 224.943) (1024, 208.602) (2048, 197.314) (4096, 208.217) (8192, 229.341) (16384, 241.247) (32768, 229.778) (65536, 236.27) (131072, 216.7) (262144, 212.012) (524288, 209.819) (1048576, 209.597) (2097152, 219.48) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}

==> plots/int0.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=15,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{uniform}]\addplot coordinates { (512, 9.94597) (1024, 10.0673) (2048, 10.1032) (4096, 10.1623) (8192, 10.235) (16384, 10.138) (32768, 10.3069) (65536, 10.1932) (131072, 10.8182) (262144, 10.3778) (524288, 10.2665) (1048576, 10.3779) (2097152, 10.2796) (4194304, 10.7966) (8388608, 10.526) (16777216, 10.4551) (33554432, 10.4679) (67108864, 10.4722) (134217728, 10.8026) (268435456, 10.5037) };
\addplot coordinates { (512, 6.42619) (1024, 6.14159) (2048, 5.81772) (4096, 5.5876) (8192, 5.44252) (16384, 5.1617) (32768, 5.18633) (65536, 5.16843) (131072, 5.14876) (262144, 4.87372) (524288, 4.9997) (1048576, 5.01115) (2097152, 5.02949) (4194304, 5.32669) (8388608, 5.01726) (16777216, 5.0423) (33554432, 5.02812) (67108864, 5.01065) (134217728, 5.19515) (268435456, 4.98727) };
\addplot coordinates { (512, 10.3318) (1024, 10.3524) (2048, 10.2858) (4096, 10.274) (8192, 10.5878) (16384, 10.0873) (32768, 10.1839) (65536, 10.0436) (131072, 10.4693) (262144, 10.1093) (524288, 10.1264) (1048576, 10.0743) (2097152, 9.93377) (4194304, 10.4875) (8388608, 10.0567) (16777216, 10.0541) (33554432, 10.2268) (67108864, 9.99704) (134217728, 10.4072) (268435456, 10.033) };
\addplot coordinates { (512, 10.3475) (1024, 10.6057) (2048, 10.8815) (4096, 11.0504) (8192, 11.2835) (16384, 11.1667) (32768, 11.2743) (65536, 11.4032) (131072, 12.2219) (262144, 12.2076) (524288, 12.5195) (1048576, 12.7284) (2097152, 12.8957) (4194304, 13.0379) (8388608, 13.1829) (16777216, 13.2349) (33554432, 13.2171) (67108864, 13.3023) (134217728, 13.9053) (268435456, 13.4008) };
\addplot coordinates { (512, 7.10766) (1024, 6.72136) (2048, 6.42105) (4096, 6.13912) (8192, 5.94605) (16384, 5.58962) (32768, 5.41368) (65536, 5.26661) (131072, 5.64464) (262144, 5.42991) (524288, 5.54032) (1048576, 5.70514) (2097152, 5.82281) (4194304, 5.78336) (8388608, 5.73982) (16777216, 5.80248) (33554432, 5.86606) (67108864, 5.86239) (134217728, 6.09485) (268435456, 5.92106) };
\addplot coordinates { (512, 46.2517) (1024, 33.334) (2048, 25.8388) (4096, 21.7618) (8192, 8.21745) (16384, 7.10784) (32768, 6.68862) (65536, 6.4471) (131072, 6.16297) (262144, 5.6975) (524288, 5.49764) (1048576, 5.48818) (2097152, 5.35995) (4194304, 5.3988) (8388608, 5.39798) (16777216, 5.3541) (33554432, 5.27915) (67108864, 5.20556) (134217728, 5.22872) (268435456, 5.04745) };
\nextgroupplot[title=\textsc{sort50}]\addplot coordinates { (512, 8.7102) (1024, 8.5186) (2048, 8.4952) (4096, 8.54513) (8192, 8.39038) (16384, 8.36244) (32768, 8.37997) (65536, 8.3686) (131072, 8.71891) (262144, 8.78299) (524288, 8.4951) (1048576, 8.41486) (2097152, 8.54019) (4194304, 8.87647) (8388608, 8.66002) (16777216, 8.64965) (33554432, 8.59545) (67108864, 8.66783) (134217728, 8.70027) (268435456, 8.78956) };
\addplot coordinates { (512, 6.47821) (1024, 6.20686) (2048, 5.90374) (4096, 5.76061) (8192, 5.49626) (16384, 5.33258) (32768, 5.24594) (65536, 5.05388) (131072, 5.13514) (262144, 5.14475) (524288, 4.98388) (1048576, 4.89266) (2097152, 4.91309) (4194304, 5.16348) (8388608, 5.01148) (16777216, 5.03557) (33554432, 5.01771) (67108864, 5.00292) (134217728, 4.99171) (268435456, 4.97287) };
\addplot coordinates { (512, 9.42647) (1024, 9.0937) (2048, 8.99956) (4096, 8.96473) (8192, 8.78382) (16384, 8.70328) (32768, 8.66641) (65536, 8.67871) (131072, 8.82949) (262144, 9.03316) (524288, 8.64579) (1048576, 8.56284) (2097152, 8.69141) (4194304, 8.89478) (8388608, 8.66468) (16777216, 8.64885) (33554432, 8.62591) (67108864, 8.67423) (134217728, 8.66693) (268435456, 8.51487) };
\addplot coordinates { (512, 6.20045) (1024, 6.17592) (2048, 6.15546) (4096, 6.22893) (8192, 6.17387) (16384, 6.20974) (32768, 6.1643) (65536, 6.2536) (131072, 6.52573) (262144, 7.16576) (524288, 6.92213) (1048576, 7.38904) (2097152, 7.04714) (4194304, 7.31607) (8388608, 7.26908) (16777216, 7.19229) (33554432, 7.12406) (67108864, 7.21192) (134217728, 7.24054) (268435456, 7.28188) };
\addplot coordinates { (512, 7.29611) (1024, 6.97814) (2048, 6.65245) (4096, 6.3886) (8192, 6.11132) (16384, 5.93504) (32768, 5.62314) (65536, 5.38198) (131072, 5.60711) (262144, 5.84095) (524288, 5.62156) (1048576, 5.95728) (2097152, 5.74159) (4194304, 5.91346) (8388608, 5.79051) (16777216, 5.83525) (33554432, 5.85707) (67108864, 5.91375) (134217728, 6.04411) (268435456, 6.23974) };
\addplot coordinates { (512, 45.5857) (1024, 32.0483) (2048, 24.9002) (4096, 20.0156) (8192, 7.83081) (16384, 6.84165) (32768, 6.10247) (65536, 6.25636) (131072, 5.75203) (262144, 5.76927) (524288, 5.21862) (1048576, 5.43445) (2097152, 5.13466) (4194304, 5.38335) (8388608, 5.24594) (16777216, 5.27176) (33554432, 5.15449) (67108864, 5.04275) (134217728, 4.93529) (268435456, 5.08586) };
\nextgroupplot[title=\textsc{sort90}]\addplot coordinates { (512, 5.40487) (1024, 4.99128) (2048, 4.85915) (4096, 4.67998) (8192, 4.51824) (16384, 4.42681) (32768, 4.40163) (65536, 4.41573) (131072, 4.41859) (262144, 4.70664) (524288, 4.34751) (1048576, 4.58615) (2097152, 4.49971) (4194304, 4.65886) (8388608, 4.59559) (16777216, 4.62387) (33554432, 4.63136) (67108864, 4.64515) (134217728, 4.66334) (268435456, 4.85007) };
\addplot coordinates { (512, 5.70293) (1024, 5.27385) (2048, 5.05701) (4096, 4.8902) (8192, 4.90453) (16384, 4.76033) (32768, 4.70525) (65536, 4.56639) (131072, 4.55843) (262144, 4.83015) (524288, 4.46582) (1048576, 4.69054) (2097152, 4.51193) (4194304, 4.7461) (8388608, 4.66255) (16777216, 4.71079) (33554432, 4.66825) (67108864, 4.67507) (134217728, 4.6834) (268435456, 4.81336) };
\addplot coordinates { (512, 7.13762) (1024, 7.05861) (2048, 6.99118) (4096, 6.79964) (8192, 6.53867) (16384, 6.39476) (32768, 6.1472) (65536, 6.05213) (131072, 6.03992) (262144, 5.93435) (524288, 5.78446) (1048576, 6.05587) (2097152, 5.88044) (4194304, 5.7519) (8388608, 5.8638) (16777216, 5.65738) (33554432, 5.85707) (67108864, 5.728) (134217728, 5.52235) (268435456, 5.77301) };
\addplot coordinates { (512, 1.90238) (1024, 1.79137) (2048, 1.69155) (4096, 1.63561) (8192, 1.54148) (16384, 1.45089) (32768, 1.42451) (65536, 1.37724) (131072, 1.35941) (262144, 1.32969) (524288, 1.33969) (1048576, 1.51565) (2097152, 1.85969) (4194304, 1.54016) (8388608, 1.48611) (16777216, 1.48792) (33554432, 1.48945) (67108864, 1.49205) (134217728, 1.4927) (268435456, 1.44191) };
\addplot coordinates { (512, 6.54459) (1024, 5.96009) (2048, 5.89143) (4096, 5.76232) (8192, 5.58945) (16384, 5.47588) (32768, 5.8785) (65536, 5.32051) (131072, 5.30357) (262144, 5.30532) (524288, 5.22897) (1048576, 5.23132) (2097152, 5.32925) (4194304, 5.34426) (8388608, 5.52569) (16777216, 5.98029) (33554432, 5.728) (67108864, 5.90597) (134217728, 5.47481) (268435456, 5.82074) };
\addplot coordinates { (512, 44.1111) (1024, 30.2889) (2048, 22.3009) (4096, 18.2726) (8192, 6.36069) (16384, 5.74113) (32768, 5.22063) (65536, 5.17304) (131072, 4.90903) (262144, 4.60946) (524288, 4.41525) (1048576, 4.46752) (2097152, 4.43799) (4194304, 4.71008) (8388608, 4.63613) (16777216, 4.65893) (33554432, 4.53949) (67108864, 4.47423) (134217728, 4.43712) (268435456, 4.38593) };
\nextgroupplot[title=\textsc{sort99}]\addplot coordinates { (512, 3.25073) (1024, 3.46966) (2048, 3.63449) (4096, 3.45922) (8192, 3.08586) (16384, 2.86681) (32768, 2.68883) (65536, 2.56833) (131072, 2.49565) (262144, 2.37904) (524288, 2.33612) (1048576, 2.53668) (2097152, 2.57798) (4194304, 2.70706) (8388608, 2.65715) (16777216, 2.70082) (33554432, 2.71423) (67108864, 2.7458) (134217728, 2.72583) (268435456, 2.83132) };
\addplot coordinates { (512, 3.97668) (1024, 4.24936) (2048, 4.45808) (4096, 4.33355) (8192, 3.99393) (16384, 3.9371) (32768, 3.76606) (65536, 3.61506) (131072, 3.54173) (262144, 3.57023) (524288, 3.36725) (1048576, 3.52349) (2097152, 3.57631) (4194304, 3.87193) (8388608, 3.83411) (16777216, 3.89964) (33554432, 3.94845) (67108864, 4.01699) (134217728, 4.05389) (268435456, 4.06424) };
\addplot coordinates { (512, 7.5487) (1024, 7.61359) (2048, 7.69834) (4096, 7.7545) (8192, 7.6908) (16384, 7.82519) (32768, 8.05893) (65536, 8.23567) (131072, 8.22651) (262144, 8.21525) (524288, 8.08923) (1048576, 8.1719) (2097152, 10.061) (4194304, 8.87742) (8388608, 9.11068) (16777216, 9.06313) (33554432, 9.6267) (67108864, 9.39996) (134217728, 9.8054) (268435456, 8.58181) };
\addplot coordinates { (512, 0.691918) (1024, 0.586313) (2048, 0.513994) (4096, 0.468284) (8192, 0.437769) (16384, 0.38295) (32768, 0.373533) (65536, 0.358662) (131072, 0.34916) (262144, 0.332051) (524288, 0.367899) (1048576, 0.434325) (2097152, 0.880104) (4194304, 0.494041) (8388608, 0.47521) (16777216, 0.474242) (33554432, 0.458555) (67108864, 0.454573) (134217728, 0.447106) (268435456, 0.450921) };
\addplot coordinates { (512, 9.67452) (1024, 10.6672) (2048, 11.0697) (4096, 11.0178) (8192, 10.6129) (16384, 10.3876) (32768, 10.1073) (65536, 9.87623) (131072, 9.80481) (262144, 9.48488) (524288, 9.90933) (1048576, 10.0276) (2097152, 10.5743) (4194304, 10.69) (8388608, 10.4922) (16777216, 11.4822) (33554432, 13.0013) (67108864, 12.9215) (134217728, 13.5058) (268435456, 13.5368) };
\addplot coordinates { (512, 44.1808) (1024, 30.6254) (2048, 22.4514) (4096, 18.8423) (8192, 6.24522) (16384, 5.56564) (32768, 5.18892) (65536, 4.85474) (131072, 4.6547) (262144, 4.45491) (524288, 4.65004) (1048576, 4.43124) (2097152, 4.33304) (4194304, 4.55413) (8388608, 4.37921) (16777216, 4.47364) (33554432, 4.3644) (67108864, 4.36758) (134217728, 4.23824) (268435456, 4.21146) };
\nextgroupplot[title=\textsc{asc}]\addplot coordinates { (512, 0.283867) (1024, 0.271059) (2048, 0.202074) (4096, 0.183339) (8192, 0.182717) (16384, 0.151343) (32768, 0.163432) (65536, 0.136695) (131072, 0.127119) (262144, 0.120623) (524288, 0.124286) (1048576, 0.205067) (2097152, 0.251584) (4194304, 0.250973) (8388608, 0.23129) (16777216, 0.220773) (33554432, 0.211354) (67108864, 0.204801) (134217728, 0.195604) (268435456, 0.170822) };
\addplot coordinates { (512, 0.278685) (1024, 0.210739) (2048, 0.177502) (4096, 0.158051) (8192, 0.139906) (16384, 0.128911) (32768, 0.119255) (65536, 0.114908) (131072, 0.108457) (262144, 0.101009) (524288, 0.156742) (1048576, 0.227805) (2097152, 0.240887) (4194304, 0.246306) (8388608, 0.226983) (16777216, 0.216402) (33554432, 0.207204) (67108864, 0.201393) (134217728, 0.191776) (268435456, 0.171118) };
\addplot coordinates { (512, 2.34562) (1024, 2.27761) (2048, 2.26428) (4096, 2.27075) (8192, 2.22503) (16384, 2.22501) (32768, 2.20088) (65536, 2.21134) (131072, 2.22074) (262144, 2.20674) (524288, 2.37111) (1048576, 2.30191) (2097152, 2.42773) (4194304, 2.58657) (8388608, 2.46249) (16777216, 2.51494) (33554432, 2.55445) (67108864, 2.68791) (134217728, 2.65466) (268435456, 2.51586) };
\addplot coordinates { (512, 0.181092) (1024, 0.140393) (2048, 0.119439) (4096, 0.106874) (8192, 0.0952162) (16384, 0.0905231) (32768, 0.0812126) (65536, 0.0788779) (131072, 0.072951) (262144, 0.0686112) (524288, 0.113565) (1048576, 0.117467) (2097152, 0.133144) (4194304, 0.133698) (8388608, 0.123096) (16777216, 0.116369) (33554432, 0.111841) (67108864, 0.10902) (134217728, 0.102106) (268435456, 0.0950486) };
\addplot coordinates { (512, 2.18016) (1024, 2.08072) (2048, 2.06197) (4096, 2.04468) (8192, 1.99096) (16384, 1.97542) (32768, 1.96129) (65536, 2.05427) (131072, 2.46909) (262144, 2.04476) (524288, 2.2758) (1048576, 2.81619) (2097152, 3.11378) (4194304, 3.50238) (8388608, 3.77065) (16777216, 4.04326) (33554432, 3.96049) (67108864, 4.1181) (134217728, 3.98562) (268435456, 4.21588) };
\addplot coordinates { (512, 43.3208) (1024, 31.533) (2048, 23.5157) (4096, 19.5312) (8192, 5.90216) (16384, 5.35032) (32768, 4.83794) (65536, 4.95709) (131072, 4.54583) (262144, 4.38652) (524288, 4.55393) (1048576, 4.22918) (2097152, 4.2467) (4194304, 4.39453) (8388608, 4.30899) (16777216, 4.35368) (33554432, 4.26377) (67108864, 4.28508) (134217728, 4.11465) (268435456, 4.04951) };
\nextgroupplot[title=\textsc{desc}]\addplot coordinates { (512, 0.547347) (1024, 0.426701) (2048, 0.367441) (4096, 0.292343) (8192, 0.263538) (16384, 0.239786) (32768, 0.222839) (65536, 0.217514) (131072, 0.201373) (262144, 0.18685) (524288, 0.205804) (1048576, 0.237246) (2097152, 0.311437) (4194304, 0.358852) (8388608, 0.333102) (16777216, 0.320048) (33554432, 0.306908) (67108864, 0.298747) (134217728, 0.284368) (268435456, 0.257404) };
\addplot coordinates { (512, 0.760898) (1024, 0.588919) (2048, 0.500454) (4096, 0.44498) (8192, 0.547021) (16384, 0.368579) (32768, 0.375238) (65536, 0.330826) (131072, 0.307165) (262144, 0.28803) (524288, 0.301467) (1048576, 0.363017) (2097152, 0.455852) (4194304, 0.505686) (8388608, 0.484974) (16777216, 0.486991) (33554432, 0.474549) (67108864, 0.46797) (134217728, 0.445305) (268435456, 0.401705) };
\addplot coordinates { (512, 2.21502) (1024, 2.14861) (2048, 2.10118) (4096, 2.08971) (8192, 2.03468) (16384, 1.98864) (32768, 1.97209) (65536, 2.02327) (131072, 1.9678) (262144, 1.92319) (524288, 2.00258) (1048576, 1.95725) (2097152, 2.029) (4194304, 2.00068) (8388608, 1.92273) (16777216, 1.96548) (33554432, 1.98375) (67108864, 2.09473) (134217728, 2.0381) (268435456, 1.90969) };
\addplot coordinates { (512, 0.29255) (1024, 0.240397) (2048, 0.20919) (4096, 0.190185) (8192, 0.171756) (16384, 0.157666) (32768, 0.146804) (65536, 0.142529) (131072, 0.131696) (262144, 0.123441) (524288, 0.173563) (1048576, 0.17514) (2097152, 0.221415) (4194304, 0.244292) (8388608, 0.229629) (16777216, 0.22166) (33554432, 0.213053) (67108864, 0.206778) (134217728, 0.197571) (268435456, 0.177426) };
\addplot coordinates { (512, 2.96743) (1024, 2.90788) (2048, 3.72973) (4096, 2.72132) (8192, 2.60084) (16384, 3.31387) (32768, 2.47602) (65536, 2.51691) (131072, 2.67335) (262144, 2.6204) (524288, 2.86559) (1048576, 3.52579) (2097152, 3.45486) (4194304, 3.51843) (8388608, 3.574) (16777216, 3.7267) (33554432, 3.76858) (67108864, 3.89262) (134217728, 3.79289) (268435456, 3.93072) };
\addplot coordinates { (512, 45.1929) (1024, 32.1734) (2048, 24.6166) (4096, 20.5397) (8192, 7.75562) (16384, 7.04092) (32768, 6.3557) (65536, 6.33884) (131072, 5.73578) (262144, 5.49078) (524288, 5.27336) (1048576, 5.28815) (2097152, 5.31649) (4194304, 5.33973) (8388608, 5.36757) (16777216, 5.36638) (33554432, 5.14146) (67108864, 5.14094) (134217728, 4.98475) (268435456, 4.95474) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}

==> plots/int1.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=15,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{dupsq}]\addplot coordinates { (512, 6.41541) (1024, 6.15317) (2048, 5.99728) (4096, 5.92259) (8192, 5.6958) (16384, 5.55515) (32768, 5.55599) (65536, 5.50236) (131072, 5.63607) (262144, 5.38465) (524288, 5.38386) (1048576, 5.41492) (2097152, 5.4082) (4194304, 5.59077) (8388608, 5.44394) (16777216, 5.44371) (33554432, 5.37714) (67108864, 5.4168) (134217728, 5.40724) (268435456, 5.40785) };
\addplot coordinates { (512, 3.25029) (1024, 2.98428) (2048, 2.67937) (4096, 2.44167) (8192, 2.36749) (16384, 2.15874) (32768, 2.15497) (65536, 1.94637) (131072, 1.97006) (262144, 1.8722) (524288, 2.33762) (1048576, 2.29666) (2097152, 2.4443) (4194304, 2.6194) (8388608, 2.60641) (16777216, 2.56464) (33554432, 2.58347) (67108864, 2.60072) (134217728, 2.62489) (268435456, 2.60138) };
\addplot coordinates { (512, 7.62065) (1024, 7.3585) (2048, 7.075) (4096, 6.89812) (8192, 6.71272) (16384, 6.51832) (32768, 6.41286) (65536, 6.42713) (131072, 6.56568) (262144, 6.26273) (524288, 6.22472) (1048576, 6.28751) (2097152, 6.27186) (4194304, 6.53724) (8388608, 6.26236) (16777216, 6.2387) (33554432, 6.25268) (67108864, 6.22985) (134217728, 6.26065) (268435456, 6.22038) };
\addplot coordinates { (512, 8.7903) (1024, 9.13239) (2048, 9.23348) (4096, 9.28336) (8192, 9.28501) (16384, 8.94604) (32768, 8.80903) (65536, 8.85514) (131072, 9.22854) (262144, 9.25785) (524288, 9.50818) (1048576, 9.85193) (2097152, 10.3802) (4194304, 10.5309) (8388608, 10.0773) (16777216, 10.1791) (33554432, 10.1379) (67108864, 10.2259) (134217728, 10.2622) (268435456, 10.2497) };
\addplot coordinates { (512, 4.97406) (1024, 4.69261) (2048, 3.79548) (4096, 3.47128) (8192, 3.19751) (16384, 2.92575) (32768, 3.05678) (65536, 2.74564) (131072, 2.95498) (262144, 2.65436) (524288, 3.29235) (1048576, 3.26839) (2097152, 3.68159) (4194304, 3.75202) (8388608, 3.80975) (16777216, 3.83029) (33554432, 3.87785) (67108864, 3.91975) (134217728, 3.94984) (268435456, 3.9847) };
\addplot coordinates { (512, 45.196) (1024, 29.2684) (2048, 18.4529) (4096, 12.1553) (8192, 5.22143) (16384, 4.01711) (32768, 4.16552) (65536, 3.71699) (131072, 3.528) (262144, 3.17039) (524288, 2.80388) (1048576, 2.74985) (2097152, 2.39954) (4194304, 2.45035) (8388608, 2.36605) (16777216, 2.29105) (33554432, 2.19226) (67108864, 2.24165) (134217728, 2.26079) (268435456, 2.25571) };
\nextgroupplot[title=\textsc{dup8}]\addplot coordinates { (512, 5.08131) (1024, 4.94876) (2048, 4.9081) (4096, 5.05378) (8192, 4.9035) (16384, 5.15464) (32768, 5.34381) (65536, 5.49865) (131072, 6.01306) (262144, 5.87807) (524288, 5.94916) (1048576, 6.07182) (2097152, 6.24957) (4194304, 6.54296) (8388608, 6.59601) (16777216, 6.66152) (33554432, 6.8182) (67108864, 6.9232) (134217728, 6.99762) (268435456, 7.05772) };
\addplot coordinates { (512, 2.93962) (1024, 2.74762) (2048, 2.5406) (4096, 2.44929) (8192, 2.34819) (16384, 2.3774) (32768, 2.43278) (65536, 2.4586) (131072, 2.53906) (262144, 2.51156) (524288, 2.64664) (1048576, 2.64659) (2097152, 2.74942) (4194304, 2.92676) (8388608, 2.95417) (16777216, 2.98817) (33554432, 3.08131) (67108864, 3.12333) (134217728, 3.16439) (268435456, 3.22729) };
\addplot coordinates { (512, 6.34877) (1024, 6.3101) (2048, 6.28969) (4096, 6.29471) (8192, 6.16115) (16384, 6.26766) (32768, 6.36282) (65536, 6.45133) (131072, 6.94121) (262144, 6.72273) (524288, 6.75084) (1048576, 6.80572) (2097152, 6.86045) (4194304, 7.32333) (8388608, 7.17032) (16777216, 7.22856) (33554432, 7.29543) (67108864, 7.428) (134217728, 7.46231) (268435456, 7.50438) };
\addplot coordinates { (512, 8.27943) (1024, 8.3226) (2048, 8.15458) (4096, 7.99823) (8192, 7.65912) (16384, 7.75286) (32768, 7.9202) (65536, 7.9766) (131072, 8.8875) (262144, 8.643) (524288, 9.09144) (1048576, 9.55355) (2097152, 9.65827) (4194304, 9.70384) (8388608, 9.87758) (16777216, 10.0359) (33554432, 10.5169) (67108864, 10.5599) (134217728, 10.6579) (268435456, 10.8078) };
\addplot coordinates { (512, 4.20561) (1024, 3.95466) (2048, 3.68255) (4096, 3.54455) (8192, 3.29975) (16384, 3.21943) (32768, 3.7504) (65536, 3.10514) (131072, 3.41124) (262144, 3.30993) (524288, 3.34108) (1048576, 3.62226) (2097152, 3.75044) (4194304, 3.75886) (8388608, 3.84316) (16777216, 3.92215) (33554432, 4.06625) (67108864, 4.16712) (134217728, 4.26509) (268435456, 4.27039) };
\addplot coordinates { (512, 39.2448) (1024, 26.3469) (2048, 19.0539) (4096, 14.9487) (8192, 5.2113) (16384, 4.67459) (32768, 4.2543) (65536, 3.83327) (131072, 3.61515) (262144, 3.39943) (524288, 3.33443) (1048576, 3.49173) (2097152, 3.6025) (4194304, 3.60796) (8388608, 3.54731) (16777216, 3.56203) (33554432, 3.44833) (67108864, 3.55815) (134217728, 3.60441) (268435456, 3.72107) };
\nextgroupplot[title=\textsc{mod8}]\addplot coordinates { (512, 4.17601) (1024, 3.60726) (2048, 3.17754) (4096, 2.90029) (8192, 2.58566) (16384, 2.40581) (32768, 2.21634) (65536, 2.08001) (131072, 2.03028) (262144, 1.85363) (524288, 1.73022) (1048576, 1.67646) (2097152, 1.60798) (4194304, 1.56697) (8388608, 1.52527) (16777216, 1.4642) (33554432, 1.40805) (67108864, 1.306) (134217728, 1.30832) (268435456, 1.26596) };
\addplot coordinates { (512, 2.07888) (1024, 1.59835) (2048, 1.39126) (4096, 1.21027) (8192, 1.05021) (16384, 1.0284) (32768, 0.947148) (65536, 0.914075) (131072, 0.807878) (262144, 0.740528) (524288, 0.7258) (1048576, 0.762586) (2097152, 0.811771) (4194304, 0.823819) (8388608, 0.8721) (16777216, 0.793519) (33554432, 0.791191) (67108864, 0.768181) (134217728, 0.755031) (268435456, 0.67759) };
\addplot coordinates { (512, 5.71568) (1024, 5.16926) (2048, 4.78874) (4096, 4.53508) (8192, 4.24804) (16384, 4.05553) (32768, 3.92055) (65536, 3.80961) (131072, 3.83279) (262144, 3.62657) (524288, 3.49501) (1048576, 3.47055) (2097152, 3.56698) (4194304, 3.42036) (8388608, 3.36068) (16777216, 3.29395) (33554432, 3.28299) (67108864, 3.25413) (134217728, 3.2132) (268435456, 3.19137) };
\addplot coordinates { (512, 8.32427) (1024, 8.02409) (2048, 7.61104) (4096, 7.14843) (8192, 6.59012) (16384, 6.21624) (32768, 5.89917) (65536, 5.61723) (131072, 5.7425) (262144, 5.48809) (524288, 5.69425) (1048576, 6.02074) (2097152, 6.03417) (4194304, 5.68586) (8388608, 5.65324) (16777216, 5.60787) (33554432, 5.62451) (67108864, 5.52621) (134217728, 5.4947) (268435456, 5.44364) };
\addplot coordinates { (512, 3.47501) (1024, 2.96946) (2048, 2.71643) (4096, 2.43646) (8192, 2.18763) (16384, 1.99787) (32768, 1.92338) (65536, 1.76926) (131072, 2.02753) (262144, 2.09485) (524288, 1.98555) (1048576, 2.02907) (2097152, 2.28559) (4194304, 2.24687) (8388608, 2.16636) (16777216, 2.28016) (33554432, 2.2173) (67108864, 2.18769) (134217728, 2.11546) (268435456, 2.0676) };
\addplot coordinates { (512, 36.4135) (1024, 18.1628) (2048, 9.34018) (4096, 5.5356) (8192, 2.88862) (16384, 2.01257) (32768, 1.63553) (65536, 1.35583) (131072, 1.21472) (262144, 1.16463) (524288, 1.04027) (1048576, 1.05177) (2097152, 1.0042) (4194304, 1.05733) (8388608, 1.01369) (16777216, 0.981691) (33554432, 0.889183) (67108864, 0.854484) (134217728, 0.822951) (268435456, 0.790414) };
\nextgroupplot[title=\textsc{ones}]\addplot coordinates { (512, 0.232222) (1024, 0.18642) (2048, 0.15812) (4096, 0.14316) (8192, 0.130151) (16384, 0.118) (32768, 0.109098) (65536, 0.102679) (131072, 0.104818) (262144, 0.107505) (524288, 0.102513) (1048576, 0.141959) (2097152, 0.195013) (4194304, 0.201392) (8388608, 0.20347) (16777216, 0.2006) (33554432, 0.195159) (67108864, 0.188684) (134217728, 0.182345) (268435456, 0.176057) };
\addplot coordinates { (512, 0.328393) (1024, 0.269186) (2048, 0.232852) (4096, 0.212003) (8192, 0.189217) (16384, 0.174674) (32768, 0.162302) (65536, 0.152603) (131072, 0.151266) (262144, 0.145202) (524288, 0.13418) (1048576, 0.169751) (2097152, 0.206678) (4194304, 0.214842) (8388608, 0.213629) (16777216, 0.209202) (33554432, 0.202513) (67108864, 0.197026) (134217728, 0.189573) (268435456, 0.182738) };
\addplot coordinates { (512, 1.59193) (1024, 1.64068) (2048, 1.66238) (4096, 1.7098) (8192, 1.70058) (16384, 1.72541) (32768, 1.74015) (65536, 1.76174) (131072, 1.85476) (262144, 1.88621) (524288, 1.83439) (1048576, 1.8521) (2097152, 1.98412) (4194304, 2.00637) (8388608, 2.03781) (16777216, 2.06197) (33554432, 2.08618) (67108864, 2.10636) (134217728, 2.12796) (268435456, 2.14105) };
\addplot coordinates { (512, 0.176478) (1024, 0.141152) (2048, 0.119527) (4096, 0.107344) (8192, 0.0952576) (16384, 0.0872473) (32768, 0.0820695) (65536, 0.0762519) (131072, 0.0760334) (262144, 0.0808952) (524288, 0.0776035) (1048576, 0.119157) (2097152, 0.131225) (4194304, 0.132039) (8388608, 0.123996) (16777216, 0.116555) (33554432, 0.111507) (67108864, 0.106667) (134217728, 0.102577) (268435456, 0.0983222) };
\addplot coordinates { (512, 2.10096) (1024, 1.9577) (2048, 1.91938) (4096, 1.91609) (8192, 1.86536) (16384, 1.86851) (32768, 1.87158) (65536, 2.35954) (131072, 2.18012) (262144, 2.24967) (524288, 2.41155) (1048576, 2.60509) (2097152, 2.76387) (4194304, 2.88298) (8388608, 2.88368) (16777216, 2.92879) (33554432, 3.01226) (67108864, 3.04571) (134217728, 3.09) (268435456, 3.12628) };
\addplot coordinates { (512, 25.605) (1024, 12.9373) (2048, 6.90867) (4096, 3.99361) (8192, 1.88559) (16384, 1.20356) (32768, 0.951965) (65536, 0.823904) (131072, 0.763214) (262144, 0.683264) (524288, 0.651424) (1048576, 0.624124) (2097152, 0.595791) (4194304, 0.604485) (8388608, 0.568726) (16777216, 0.551054) (33554432, 0.528719) (67108864, 0.5083) (134217728, 0.49174) (268435456, 0.472011) };
\nextgroupplot[title=\textsc{organ}]\addplot coordinates { (512, 3.20522) (1024, 3.44676) (2048, 3.73928) (4096, 3.95416) (8192, 4.04295) (16384, 4.05449) (32768, 3.94726) (65536, 3.99083) (131072, 3.89573) (262144, 3.73327) (524288, 3.6688) (1048576, 3.61608) (2097152, 3.67968) (4194304, 3.71957) (8388608, 3.74898) (16777216, 3.79621) (33554432, 3.83469) (67108864, 3.9381) (134217728, 3.89703) (268435456, 4.02598) };
\addplot coordinates { (512, 4.71764) (1024, 4.69071) (2048, 5.11223) (4096, 5.34553) (8192, 5.40931) (16384, 5.41626) (32768, 5.33066) (65536, 5.45281) (131072, 5.3988) (262144, 5.31575) (524288, 5.41366) (1048576, 5.40272) (2097152, 5.64459) (4194304, 5.77848) (8388608, 5.84434) (16777216, 5.95244) (33554432, 6.02861) (67108864, 6.21816) (134217728, 6.16767) (268435456, 6.08093) };
\addplot coordinates { (512, 6.51382) (1024, 7.72666) (2048, 9.12869) (4096, 11.0094) (8192, 12.0863) (16384, 12.3995) (32768, 12.6709) (65536, 13.1327) (131072, 12.7462) (262144, 12.3684) (524288, 12.4134) (1048576, 12.5356) (2097152, 13.5098) (4194304, 14.3476) (8388608, 14.3036) (16777216, 14.5602) (33554432, 14.591) (67108864, 14.9951) (134217728, 15.0747) (268435456, 15.5534) };
\addplot coordinates { (512, 0.81628) (1024, 0.669627) (2048, 0.579859) (4096, 0.523177) (8192, 0.477247) (16384, 0.437983) (32768, 0.409414) (65536, 0.398929) (131072, 0.589155) (262144, 0.790164) (524288, 0.785809) (1048576, 0.776918) (2097152, 0.749075) (4194304, 0.731835) (8388608, 0.712395) (16777216, 0.688819) (33554432, 0.663709) (67108864, 0.673249) (134217728, 0.61417) (268435456, 0.556955) };
\addplot coordinates { (512, 7.15913) (1024, 7.93935) (2048, 8.15922) (4096, 9.71793) (8192, 12.023) (16384, 11.636) (32768, 12.2781) (65536, 14.5392) (131072, 13.3093) (262144, 13.6892) (524288, 13.8318) (1048576, 15.0454) (2097152, 16.3938) (4194304, 17.3232) (8388608, 17.2094) (16777216, 17.6976) (33554432, 17.9367) (67108864, 18.8558) (134217728, 18.9215) (268435456, 19.2038) };
\addplot coordinates { (512, 43.1769) (1024, 31.6629) (2048, 23.6592) (4096, 20.181) (8192, 7.10569) (16384, 6.22819) (32768, 5.90286) (65536, 5.88558) (131072, 5.32725) (262144, 5.13993) (524288, 5.06131) (1048576, 4.98407) (2097152, 4.96306) (4194304, 5.12609) (8388608, 5.07386) (16777216, 5.02732) (33554432, 4.92751) (67108864, 4.98294) (134217728, 4.74751) (268435456, 4.73857) };
\nextgroupplot[title=\textsc{merge}]\addplot coordinates { (512, 3.1885) (1024, 3.47854) (2048, 3.71658) (4096, 3.9692) (8192, 4.01983) (16384, 4.06082) (32768, 3.97478) (65536, 3.93291) (131072, 3.89896) (262144, 3.76558) (524288, 3.71764) (1048576, 3.61769) (2097152, 3.68892) (4194304, 3.83482) (8388608, 3.75716) (16777216, 3.79707) (33554432, 3.82607) (67108864, 3.9623) (134217728, 3.89407) (268435456, 4.15601) };
\addplot coordinates { (512, 4.4144) (1024, 4.98294) (2048, 5.13481) (4096, 5.22864) (8192, 5.38136) (16384, 5.47895) (32768, 5.35119) (65536, 5.40022) (131072, 5.43866) (262144, 5.39426) (524288, 5.48528) (1048576, 5.42226) (2097152, 5.55183) (4194304, 5.89604) (8388608, 5.80275) (16777216, 5.88845) (33554432, 5.97466) (67108864, 6.20744) (134217728, 6.11287) (268435456, 6.25707) };
\addplot coordinates { (512, 4.63856) (1024, 5.17438) (2048, 6.34675) (4096, 8.07988) (8192, 9.22927) (16384, 10.309) (32768, 10.7816) (65536, 11.4166) (131072, 11.5504) (262144, 11.7168) (524288, 11.8478) (1048576, 11.9788) (2097152, 12.8089) (4194304, 13.1109) (8388608, 12.8626) (16777216, 13.0776) (33554432, 13.3212) (67108864, 13.854) (134217728, 13.588) (268435456, 13.75) };
\addplot coordinates { (512, 0.752929) (1024, 0.615733) (2048, 0.532746) (4096, 0.478792) (8192, 0.432611) (16384, 0.398007) (32768, 0.372782) (65536, 0.369164) (131072, 0.508327) (262144, 0.762576) (524288, 0.748303) (1048576, 0.739938) (2097152, 0.709368) (4194304, 0.690768) (8388608, 0.659922) (16777216, 0.637772) (33554432, 0.610725) (67108864, 0.602919) (134217728, 0.566547) (268435456, 0.520799) };
\addplot coordinates { (512, 7.1719) (1024, 7.63832) (2048, 8.7843) (4096, 10.7034) (8192, 11.7875) (16384, 12.5131) (32768, 13.0606) (65536, 14.3125) (131072, 13.6699) (262144, 13.6044) (524288, 14.0826) (1048576, 14.7543) (2097152, 16.2895) (4194304, 15.8399) (8388608, 16.2709) (16777216, 16.6346) (33554432, 17.1486) (67108864, 18.0425) (134217728, 17.7088) (268435456, 18.4591) };
\addplot coordinates { (512, 43.1133) (1024, 32.0924) (2048, 23.4535) (4096, 19.6151) (8192, 6.58084) (16384, 5.83401) (32768, 5.24367) (65536, 5.75778) (131072, 4.9254) (262144, 4.75006) (524288, 4.67416) (1048576, 4.71923) (2097152, 4.96359) (4194304, 4.73386) (8388608, 4.75415) (16777216, 4.74342) (33554432, 4.7436) (67108864, 4.73026) (134217728, 4.54016) (268435456, 4.60196) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}

==> plots/int_uniform.tikz <==

    \begin{tikzpicture}
\definecolor{sortcolor1}{HTML}{4477AA}
\definecolor{sortcolor2}{HTML}{66CCEE}
\definecolor{sortcolor3}{HTML}{228833}
\definecolor{sortcolor4}{HTML}{CCBB44}
\definecolor{sortcolor5}{HTML}{EE6677}
\definecolor{sortcolor6}{HTML}{AA3377}

\pgfplotscreateplotcyclelist{sort bw}{%
solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
}
\begin{groupplot}[
    group style={group size=2 by 3},
    xmode=log,
    major grid style=dotted,
    minor grid style=dotted,
    grid=both,
    log basis x=2,
    ymax=15,
    ymin=0,
    legend columns=6,
    legend style={at={(0,-2cm)}, anchor=north},
    width=6cm,
    height=6cm,
    groupplot xlabel={Input size $n$},
    groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
    enlargelimits=false,
    cycle list name=sort bw,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{uniform}]\addplot coordinates { (512, 9.94597) (1024, 10.0673) (2048, 10.1032) (4096, 10.1623) (8192, 10.235) (16384, 10.138) (32768, 10.3069) (65536, 10.1932) (131072, 10.8182) (262144, 10.3778) (524288, 10.2665) (1048576, 10.3779) (2097152, 10.2796) (4194304, 10.7966) (8388608, 10.526) (16777216, 10.4551) (33554432, 10.4679) (67108864, 10.4722) };
\addplot coordinates { (512, 6.42619) (1024, 6.14159) (2048, 5.81772) (4096, 5.5876) (8192, 5.44252) (16384, 5.1617) (32768, 5.18633) (65536, 5.16843) (131072, 5.14876) (262144, 4.87372) (524288, 4.9997) (1048576, 5.01115) (2097152, 5.02949) (4194304, 5.32669) (8388608, 5.01726) (16777216, 5.0423) (33554432, 5.02812) (67108864, 5.01065) };
\addplot coordinates { (512, 10.3318) (1024, 10.3524) (2048, 10.2858) (4096, 10.274) (8192, 10.5878) (16384, 10.0873) (32768, 10.1839) (65536, 10.0436) (131072, 10.4693) (262144, 10.1093) (524288, 10.1264) (1048576, 10.0743) (2097152, 9.93377) (4194304, 10.4875) (8388608, 10.0567) (16777216, 10.0541) (33554432, 10.2268) (67108864, 9.99704) };
\addplot coordinates { (512, 10.3475) (1024, 10.6057) (2048, 10.8815) (4096, 11.0504) (8192, 11.2835) (16384, 11.1667) (32768, 11.2743) (65536, 11.4032) (131072, 12.2219) (262144, 12.2076) (524288, 12.5195) (1048576, 12.7284) (2097152, 12.8957) (4194304, 13.0379) (8388608, 13.1829) (16777216, 13.2349) (33554432, 13.2171) (67108864, 13.3023) };
\addplot coordinates { (512, 7.10766) (1024, 6.72136) (2048, 6.42105) (4096, 6.13912) (8192, 5.94605) (16384, 5.58962) (32768, 5.41368) (65536, 5.26661) (131072, 5.64464) (262144, 5.42991) (524288, 5.54032) (1048576, 5.70514) (2097152, 5.82281) (4194304, 5.78336) (8388608, 5.73982) (16777216, 5.80248) (33554432, 5.86606) (67108864, 5.86239) };
\addplot coordinates { (512, 46.2517) (1024, 33.334) (2048, 25.8388) (4096, 21.7618) (8192, 8.21745) (16384, 7.10784) (32768, 6.68862) (65536, 6.4471) (131072, 6.16297) (262144, 5.6975) (524288, 5.49764) (1048576, 5.48818) (2097152, 5.35995) (4194304, 5.3988) (8388608, 5.39798) (16777216, 5.3541) (33554432, 5.27915) (67108864, 5.20556) };
\nextgroupplot[title=\textsc{sort50}]\addplot coordinates { (512, 8.7102) (1024, 8.5186) (2048, 8.4952) (4096, 8.54513) (8192, 8.39038) (16384, 8.36244) (32768, 8.37997) (65536, 8.3686) (131072, 8.71891) (262144, 8.78299) (524288, 8.4951) (1048576, 8.41486) (2097152, 8.54019) (4194304, 8.87647) (8388608, 8.66002) (16777216, 8.64965) (33554432, 8.59545) (67108864, 8.66783) };
\addplot coordinates { (512, 6.47821) (1024, 6.20686) (2048, 5.90374) (4096, 5.76061) (8192, 5.49626) (16384, 5.33258) (32768, 5.24594) (65536, 5.05388) (131072, 5.13514) (262144, 5.14475) (524288, 4.98388) (1048576, 4.89266) (2097152, 4.91309) (4194304, 5.16348) (8388608, 5.01148) (16777216, 5.03557) (33554432, 5.01771) (67108864, 5.00292) };
\addplot coordinates { (512, 9.42647) (1024, 9.0937) (2048, 8.99956) (4096, 8.96473) (8192, 8.78382) (16384, 8.70328) (32768, 8.66641) (65536, 8.67871) (131072, 8.82949) (262144, 9.03316) (524288, 8.64579) (1048576, 8.56284) (2097152, 8.69141) (4194304, 8.89478) (8388608, 8.66468) (16777216, 8.64885) (33554432, 8.62591) (67108864, 8.67423) };
\addplot coordinates { (512, 6.20045) (1024, 6.17592) (2048, 6.15546) (4096, 6.22893) (8192, 6.17387) (16384, 6.20974) (32768, 6.1643) (65536, 6.2536) (131072, 6.52573) (262144, 7.16576) (524288, 6.92213) (1048576, 7.38904) (2097152, 7.04714) (4194304, 7.31607) (8388608, 7.26908) (16777216, 7.19229) (33554432, 7.12406) (67108864, 7.21192) };
\addplot coordinates { (512, 7.29611) (1024, 6.97814) (2048, 6.65245) (4096, 6.3886) (8192, 6.11132) (16384, 5.93504) (32768, 5.62314) (65536, 5.38198) (131072, 5.60711) (262144, 5.84095) (524288, 5.62156) (1048576, 5.95728) (2097152, 5.74159) (4194304, 5.91346) (8388608, 5.79051) (16777216, 5.83525) (33554432, 5.85707) (67108864, 5.91375) };
\addplot coordinates { (512, 45.5857) (1024, 32.0483) (2048, 24.9002) (4096, 20.0156) (8192, 7.83081) (16384, 6.84165) (32768, 6.10247) (65536, 6.25636) (131072, 5.75203) (262144, 5.76927) (524288, 5.21862) (1048576, 5.43445) (2097152, 5.13466) (4194304, 5.38335) (8388608, 5.24594) (16777216, 5.27176) (33554432, 5.15449) (67108864, 5.04275) };
\nextgroupplot[title=\textsc{sort90}]\addplot coordinates { (512, 5.40487) (1024, 4.99128) (2048, 4.85915) (4096, 4.67998) (8192, 4.51824) (16384, 4.42681) (32768, 4.40163) (65536, 4.41573) (131072, 4.41859) (262144, 4.70664) (524288, 4.34751) (1048576, 4.58615) (2097152, 4.49971) (4194304, 4.65886) (8388608, 4.59559) (16777216, 4.62387) (33554432, 4.63136) (67108864, 4.64515) };
\addplot coordinates { (512, 5.70293) (1024, 5.27385) (2048, 5.05701) (4096, 4.8902) (8192, 4.90453) (16384, 4.76033) (32768, 4.70525) (65536, 4.56639) (131072, 4.55843) (262144, 4.83015) (524288, 4.46582) (1048576, 4.69054) (2097152, 4.51193) (4194304, 4.7461) (8388608, 4.66255) (16777216, 4.71079) (33554432, 4.66825) (67108864, 4.67507) };
\addplot coordinates { (512, 7.13762) (1024, 7.05861) (2048, 6.99118) (4096, 6.79964) (8192, 6.53867) (16384, 6.39476) (32768, 6.1472) (65536, 6.05213) (131072, 6.03992) (262144, 5.93435) (524288, 5.78446) (1048576, 6.05587) (2097152, 5.88044) (4194304, 5.7519) (8388608, 5.8638) (16777216, 5.65738) (33554432, 5.85707) (67108864, 5.728) };
\addplot coordinates { (512, 1.90238) (1024, 1.79137) (2048, 1.69155) (4096, 1.63561) (8192, 1.54148) (16384, 1.45089) (32768, 1.42451) (65536, 1.37724) (131072, 1.35941) (262144, 1.32969) (524288, 1.33969) (1048576, 1.51565) (2097152, 1.85969) (4194304, 1.54016) (8388608, 1.48611) (16777216, 1.48792) (33554432, 1.48945) (67108864, 1.49205) };
\addplot coordinates { (512, 6.54459) (1024, 5.96009) (2048, 5.89143) (4096, 5.76232) (8192, 5.58945) (16384, 5.47588) (32768, 5.8785) (65536, 5.32051) (131072, 5.30357) (262144, 5.30532) (524288, 5.22897) (1048576, 5.23132) (2097152, 5.32925) (4194304, 5.34426) (8388608, 5.52569) (16777216, 5.98029) (33554432, 5.728) (67108864, 5.90597) };
\addplot coordinates { (512, 44.1111) (1024, 30.2889) (2048, 22.3009) (4096, 18.2726) (8192, 6.36069) (16384, 5.74113) (32768, 5.22063) (65536, 5.17304) (131072, 4.90903) (262144, 4.60946) (524288, 4.41525) (1048576, 4.46752) (2097152, 4.43799) (4194304, 4.71008) (8388608, 4.63613) (16777216, 4.65893) (33554432, 4.53949) (67108864, 4.47423) };
\nextgroupplot[title=\textsc{sort99}]\addplot coordinates { (512, 3.25073) (1024, 3.46966) (2048, 3.63449) (4096, 3.45922) (8192, 3.08586) (16384, 2.86681) (32768, 2.68883) (65536, 2.56833) (131072, 2.49565) (262144, 2.37904) (524288, 2.33612) (1048576, 2.53668) (2097152, 2.57798) (4194304, 2.70706) (8388608, 2.65715) (16777216, 2.70082) (33554432, 2.71423) (67108864, 2.7458) };
\addplot coordinates { (512, 3.97668) (1024, 4.24936) (2048, 4.45808) (4096, 4.33355) (8192, 3.99393) (16384, 3.9371) (32768, 3.76606) (65536, 3.61506) (131072, 3.54173) (262144, 3.57023) (524288, 3.36725) (1048576, 3.52349) (2097152, 3.57631) (4194304, 3.87193) (8388608, 3.83411) (16777216, 3.89964) (33554432, 3.94845) (67108864, 4.01699) };
\addplot coordinates { (512, 7.5487) (1024, 7.61359) (2048, 7.69834) (4096, 7.7545) (8192, 7.6908) (16384, 7.82519) (32768, 8.05893) (65536, 8.23567) (131072, 8.22651) (262144, 8.21525) (524288, 8.08923) (1048576, 8.1719) (2097152, 10.061) (4194304, 8.87742) (8388608, 9.11068) (16777216, 9.06313) (33554432, 9.6267) (67108864, 9.39996) };
\addplot coordinates { (512, 0.691918) (1024, 0.586313) (2048, 0.513994) (4096, 0.468284) (8192, 0.437769) (16384, 0.38295) (32768, 0.373533) (65536, 0.358662) (131072, 0.34916) (262144, 0.332051) (524288, 0.367899) (1048576, 0.434325) (2097152, 0.880104) (4194304, 0.494041) (8388608, 0.47521) (16777216, 0.474242) (33554432, 0.458555) (67108864, 0.454573) };
\addplot coordinates { (512, 9.67452) (1024, 10.6672) (2048, 11.0697) (4096, 11.0178) (8192, 10.6129) (16384, 10.3876) (32768, 10.1073) (65536, 9.87623) (131072, 9.80481) (262144, 9.48488) (524288, 9.90933) (1048576, 10.0276) (2097152, 10.5743) (4194304, 10.69) (8388608, 10.4922) (16777216, 11.4822) (33554432, 13.0013) (67108864, 12.9215) };
\addplot coordinates { (512, 44.1808) (1024, 30.6254) (2048, 22.4514) (4096, 18.8423) (8192, 6.24522) (16384, 5.56564) (32768, 5.18892) (65536, 4.85474) (131072, 4.6547) (262144, 4.45491) (524288, 4.65004) (1048576, 4.43124) (2097152, 4.33304) (4194304, 4.55413) (8388608, 4.37921) (16777216, 4.47364) (33554432, 4.3644) (67108864, 4.36758) };
\nextgroupplot[title=\textsc{asc}]\addplot coordinates { (512, 0.283867) (1024, 0.271059) (2048, 0.202074) (4096, 0.183339) (8192, 0.182717) (16384, 0.151343) (32768, 0.163432) (65536, 0.136695) (131072, 0.127119) (262144, 0.120623) (524288, 0.124286) (1048576, 0.205067) (2097152, 0.251584) (4194304, 0.250973) (8388608, 0.23129) (16777216, 0.220773) (33554432, 0.211354) (67108864, 0.204801) };
\addplot coordinates { (512, 0.278685) (1024, 0.210739) (2048, 0.177502) (4096, 0.158051) (8192, 0.139906) (16384, 0.128911) (32768, 0.119255) (65536, 0.114908) (131072, 0.108457) (262144, 0.101009) (524288, 0.156742) (1048576, 0.227805) (2097152, 0.240887) (4194304, 0.246306) (8388608, 0.226983) (16777216, 0.216402) (33554432, 0.207204) (67108864, 0.201393) };
\addplot coordinates { (512, 2.34562) (1024, 2.27761) (2048, 2.26428) (4096, 2.27075) (8192, 2.22503) (16384, 2.22501) (32768, 2.20088) (65536, 2.21134) (131072, 2.22074) (262144, 2.20674) (524288, 2.37111) (1048576, 2.30191) (2097152, 2.42773) (4194304, 2.58657) (8388608, 2.46249) (16777216, 2.51494) (33554432, 2.55445) (67108864, 2.68791) };
\addplot coordinates { (512, 0.181092) (1024, 0.140393) (2048, 0.119439) (4096, 0.106874) (8192, 0.0952162) (16384, 0.0905231) (32768, 0.0812126) (65536, 0.0788779) (131072, 0.072951) (262144, 0.0686112) (524288, 0.113565) (1048576, 0.117467) (2097152, 0.133144) (4194304, 0.133698) (8388608, 0.123096) (16777216, 0.116369) (33554432, 0.111841) (67108864, 0.10902) };
\addplot coordinates { (512, 2.18016) (1024, 2.08072) (2048, 2.06197) (4096, 2.04468) (8192, 1.99096) (16384, 1.97542) (32768, 1.96129) (65536, 2.05427) (131072, 2.46909) (262144, 2.04476) (524288, 2.2758) (1048576, 2.81619) (2097152, 3.11378) (4194304, 3.50238) (8388608, 3.77065) (16777216, 4.04326) (33554432, 3.96049) (67108864, 4.1181) };
\addplot coordinates { (512, 43.3208) (1024, 31.533) (2048, 23.5157) (4096, 19.5312) (8192, 5.90216) (16384, 5.35032) (32768, 4.83794) (65536, 4.95709) (131072, 4.54583) (262144, 4.38652) (524288, 4.55393) (1048576, 4.22918) (2097152, 4.2467) (4194304, 4.39453) (8388608, 4.30899) (16777216, 4.35368) (33554432, 4.26377) (67108864, 4.28508) };
\nextgroupplot[title=\textsc{desc}]\addplot coordinates { (512, 0.547347) (1024, 0.426701) (2048, 0.367441) (4096, 0.292343) (8192, 0.263538) (16384, 0.239786) (32768, 0.222839) (65536, 0.217514) (131072, 0.201373) (262144, 0.18685) (524288, 0.205804) (1048576, 0.237246) (2097152, 0.311437) (4194304, 0.358852) (8388608, 0.333102) (16777216, 0.320048) (33554432, 0.306908) (67108864, 0.298747) };
\addplot coordinates { (512, 0.760898) (1024, 0.588919) (2048, 0.500454) (4096, 0.44498) (8192, 0.547021) (16384, 0.368579) (32768, 0.375238) (65536, 0.330826) (131072, 0.307165) (262144, 0.28803) (524288, 0.301467) (1048576, 0.363017) (2097152, 0.455852) (4194304, 0.505686) (8388608, 0.484974) (16777216, 0.486991) (33554432, 0.474549) (67108864, 0.46797) };
\addplot coordinates { (512, 2.21502) (1024, 2.14861) (2048, 2.10118) (4096, 2.08971) (8192, 2.03468) (16384, 1.98864) (32768, 1.97209) (65536, 2.02327) (131072, 1.9678) (262144, 1.92319) (524288, 2.00258) (1048576, 1.95725) (2097152, 2.029) (4194304, 2.00068) (8388608, 1.92273) (16777216, 1.96548) (33554432, 1.98375) (67108864, 2.09473) };
\addplot coordinates { (512, 0.29255) (1024, 0.240397) (2048, 0.20919) (4096, 0.190185) (8192, 0.171756) (16384, 0.157666) (32768, 0.146804) (65536, 0.142529) (131072, 0.131696) (262144, 0.123441) (524288, 0.173563) (1048576, 0.17514) (2097152, 0.221415) (4194304, 0.244292) (8388608, 0.229629) (16777216, 0.22166) (33554432, 0.213053) (67108864, 0.206778) };
\addplot coordinates { (512, 2.96743) (1024, 2.90788) (2048, 3.72973) (4096, 2.72132) (8192, 2.60084) (16384, 3.31387) (32768, 2.47602) (65536, 2.51691) (131072, 2.67335) (262144, 2.6204) (524288, 2.86559) (1048576, 3.52579) (2097152, 3.45486) (4194304, 3.51843) (8388608, 3.574) (16777216, 3.7267) (33554432, 3.76858) (67108864, 3.89262) };
\addplot coordinates { (512, 45.1929) (1024, 32.1734) (2048, 24.6166) (4096, 20.5397) (8192, 7.75562) (16384, 7.04092) (32768, 6.3557) (65536, 6.33884) (131072, 5.73578) (262144, 5.49078) (524288, 5.27336) (1048576, 5.28815) (2097152, 5.31649) (4194304, 5.33973) (8388608, 5.36757) (16777216, 5.36638) (33554432, 5.14146) (67108864, 5.14094) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}


==> plots/str0.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=150,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{uniform}]\addplot coordinates { (512, 40.7049) (1024, 40.2646) (2048, 40.1444) (4096, 39.9647) (8192, 40.0262) (16384, 40.0178) (32768, 40.9253) (65536, 40.7232) (131072, 53.8148) (262144, 59.4369) (524288, 68.7248) (1048576, 77.0856) (2097152, 84.3207) (4194304, 96.2642) };
\addplot coordinates { (512, 40.1815) (1024, 39.5143) (2048, 39.6788) (4096, 39.2579) (8192, 39.354) (16384, 39.0701) (32768, 39.3374) (65536, 39.0268) (131072, 55.9461) (262144, 61.8085) (524288, 85.9171) (1048576, 110.842) (2097152, 138.663) (4194304, 160.909) };
\addplot coordinates { (512, 42.6517) (1024, 42.3307) (2048, 42.6139) (4096, 42.4183) (8192, 42.9003) (16384, 43.029) (32768, 43.7138) (65536, 44.0909) (131072, 62.3452) (262144, 74.5473) (524288, 89.4558) (1048576, 100.621) (2097152, 108.216) (4194304, 115.35) };
\addplot coordinates { (512, 48.6736) (1024, 47.6966) (2048, 48.3197) (4096, 47.9856) (8192, 48.6742) (16384, 47.8725) (32768, 48.3764) (65536, 50.5878) (131072, 63.2922) (262144, 68.5893) (524288, 79.3819) (1048576, 89.0104) (2097152, 98.919) (4194304, 105.342) };
\addplot coordinates { (512, 50.3759) (1024, 50.7655) (2048, 52.8735) (4096, 53.7077) (8192, 55.8155) (16384, 59.3976) (32768, 63.0416) (65536, 66.3437) (131072, 110.63) (262144, 139.12) (524288, 194.601) (1048576, 258.981) (2097152, 271.879) (4194304, 353.46) };
\addplot coordinates { (512, 100.833) (1024, 79.2314) (2048, 70.9846) (4096, 68.2106) (8192, 59.632) (16384, 54.9268) (32768, 53.1395) (65536, 50.8077) (131072, 59.1441) (262144, 56.5216) (524288, 56.6448) (1048576, 56.4474) (2097152, 55.2805) (4194304, 57.5623) };
\nextgroupplot[title=\textsc{sort50}]\addplot coordinates { (512, 40.2538) (1024, 38.3881) (2048, 38.1584) (4096, 38.0367) (8192, 36.8089) (16384, 36.6672) (32768, 36.5957) (65536, 36.6815) (131072, 44.4134) (262144, 59.0281) (524288, 54.413) (1048576, 59.4423) (2097152, 65.3063) (4194304, 73.0615) };
\addplot coordinates { (512, 39.1796) (1024, 38.742) (2048, 38.4706) (4096, 38.1029) (8192, 37.0582) (16384, 37.0712) (32768, 37.0087) (65536, 36.949) (131072, 47.1985) (262144, 60.7001) (524288, 71.9312) (1048576, 84.4048) (2097152, 95.3131) (4194304, 112.117) };
\addplot coordinates { (512, 42.6778) (1024, 41.4062) (2048, 41.139) (4096, 40.7375) (8192, 39.9649) (16384, 40.0074) (32768, 39.891) (65536, 40.0494) (131072, 47.6911) (262144, 69.9843) (524288, 67.2213) (1048576, 74.2852) (2097152, 81.771) (4194304, 88.5391) };
\addplot coordinates { (512, 30.1441) (1024, 28.2528) (2048, 27.6514) (4096, 27.2871) (8192, 26.6174) (16384, 26.9443) (32768, 26.7008) (65536, 29.3127) (131072, 35.0488) (262144, 48.6666) (524288, 45.1735) (1048576, 53.5126) (2097152, 54.4055) (4194304, 59.6266) };
\addplot coordinates { (512, 51.5124) (1024, 50.9033) (2048, 52.5391) (4096, 53.7873) (8192, 55.2401) (16384, 58.4378) (32768, 61.2221) (65536, 64.1494) (131072, 92.0855) (262144, 197.01) (524288, 183.741) (1048576, 233.791) (2097152, 246.377) (4194304, 281.498) };
\addplot coordinates { (512, 97.1009) (1024, 76.811) (2048, 69.5762) (4096, 62.737) (8192, 51.271) (16384, 49.5222) (32768, 46.2694) (65536, 44.8134) (131072, 50.4978) (262144, 53.4872) (524288, 48.1776) (1048576, 49.5402) (2097152, 46.5443) (4194304, 48.1243) };
\nextgroupplot[title=\textsc{sort90}]\addplot coordinates { (512, 35.3129) (1024, 32.1951) (2048, 31.0499) (4096, 30.2126) (8192, 29.5225) (16384, 29.5054) (32768, 29.158) (65536, 29.1016) (131072, 33.0295) (262144, 41.305) (524288, 38.0733) (1048576, 42.7853) (2097152, 43.874) (4194304, 47.3116) };
\addplot coordinates { (512, 36.443) (1024, 33.6716) (2048, 32.5343) (4096, 32.0114) (8192, 31.2865) (16384, 31.4306) (32768, 30.9773) (65536, 31.3055) (131072, 35.9244) (262144, 53.4959) (524288, 46.886) (1048576, 56.2222) (2097152, 58.4242) (4194304, 64.0413) };
\addplot coordinates { (512, 42.98) (1024, 42.2069) (2048, 41.7641) (4096, 40.8171) (8192, 39.6988) (16384, 38.5524) (32768, 36.7541) (65536, 36.2717) (131072, 44.5772) (262144, 52.7598) (524288, 48.3391) (1048576, 55.5391) (2097152, 53.8443) (4194304, 63.5749) };
\addplot coordinates { (512, 10.2032) (1024, 9.8073) (2048, 9.25946) (4096, 8.84348) (8192, 8.30185) (16384, 7.98836) (32768, 7.8804) (65536, 7.80949) (131072, 11.0154) (262144, 11.3755) (524288, 12.2474) (1048576, 13.2762) (2097152, 13.3151) (4194304, 14.3073) };
\addplot coordinates { (512, 49.2431) (1024, 48.6944) (2048, 50.0482) (4096, 50.4788) (8192, 50.4317) (16384, 50.3174) (32768, 51.1806) (65536, 52.0993) (131072, 68.6757) (262144, 89.451) (524288, 112.49) (1048576, 122.647) (2097152, 130.097) (4194304, 139.73) };
\addplot coordinates { (512, 81.4639) (1024, 69.5534) (2048, 59.4986) (4096, 53.899) (8192, 40.872) (16384, 39.7714) (32768, 37.1739) (65536, 36.4382) (131072, 40.3271) (262144, 39.4729) (524288, 38.542) (1048576, 38.0273) (2097152, 36.9895) (4194304, 38.0813) };
\nextgroupplot[title=\textsc{sort99}]\addplot coordinates { (512, 28.5533) (1024, 30.4866) (2048, 32.9809) (4096, 31.5889) (8192, 28.4372) (16384, 26.5382) (32768, 25.5349) (65536, 25.1771) (131072, 29.5108) (262144, 30.2074) (524288, 31.9875) (1048576, 35.1817) (2097152, 36.2734) (4194304, 39.1358) };
\addplot coordinates { (512, 28.3092) (1024, 31.2001) (2048, 33.774) (4096, 32.7938) (8192, 29.9844) (16384, 28.5795) (32768, 28.2275) (65536, 27.7) (131072, 32.6012) (262144, 40.2052) (524288, 40.3069) (1048576, 45.8009) (2097152, 47.118) (4194304, 50.3704) };
\addplot coordinates { (512, 50.5845) (1024, 49.7452) (2048, 50.1797) (4096, 50.7456) (8192, 51.1416) (16384, 50.9298) (32768, 50.9271) (65536, 51.847) (131072, 61.2047) (262144, 82.7195) (524288, 111.687) (1048576, 86.4283) (2097152, 108.667) (4194304, 85.6894) };
\addplot coordinates { (512, 4.37129) (1024, 3.77712) (2048, 3.47744) (4096, 3.23045) (8192, 3.05246) (16384, 2.90425) (32768, 2.81541) (65536, 3.20218) (131072, 5.26608) (262144, 5.63171) (524288, 5.98979) (1048576, 5.83684) (2097152, 5.73176) (4194304, 5.45633) };
\addplot coordinates { (512, 48.7563) (1024, 47.8542) (2048, 48.6675) (4096, 48.7679) (8192, 47.9508) (16384, 47.3637) (32768, 46.5792) (65536, 48.0485) (131072, 60.3528) (262144, 76.4745) (524288, 92.5508) (1048576, 89.6495) (2097152, 89.8092) (4194304, 95.0043) };
\addplot coordinates { (512, 77.8983) (1024, 71.2581) (2048, 61.3623) (4096, 55.5173) (8192, 38.7917) (16384, 35.5531) (32768, 34.9821) (65536, 34.5808) (131072, 38.2054) (262144, 36.8309) (524288, 37.4616) (1048576, 36.2616) (2097152, 35.2211) (4194304, 36.0599) };
\nextgroupplot[title=\textsc{asc}]\addplot coordinates { (512, 5.10784) (1024, 4.36764) (2048, 3.86651) (4096, 3.57579) (8192, 3.12336) (16384, 2.80114) (32768, 2.57283) (65536, 3.1509) (131072, 5.90232) (262144, 6.11826) (524288, 5.82612) (1048576, 5.39413) (2097152, 5.17556) (4194304, 5.17621) };
\addplot coordinates { (512, 5.12237) (1024, 4.25848) (2048, 3.82809) (4096, 3.4622) (8192, 3.07763) (16384, 2.78533) (32768, 2.56127) (65536, 3.03056) (131072, 5.8674) (262144, 6.07281) (524288, 5.81959) (1048576, 5.53055) (2097152, 5.14235) (4194304, 5.15796) };
\addplot coordinates { (512, 26.0412) (1024, 25.131) (2048, 25.1945) (4096, 25.2897) (8192, 24.8677) (16384, 24.8917) (32768, 24.6179) (65536, 26.6091) (131072, 28.5297) (262144, 30.8747) (524288, 35.48) (1048576, 34.257) (2097152, 36.3046) (4194304, 40.2094) };
\addplot coordinates { (512, 2.61668) (1024, 2.51262) (2048, 2.04471) (4096, 1.89175) (8192, 1.7307) (16384, 1.61152) (32768, 1.52037) (65536, 2.7941) (131072, 3.33267) (262144, 3.12904) (524288, 2.96011) (1048576, 2.74518) (2097152, 2.64662) (4194304, 2.63017) };
\addplot coordinates { (512, 46.7135) (1024, 47.6645) (2048, 47.6505) (4096, 47.6041) (8192, 46.8424) (16384, 45.8345) (32768, 44.8846) (65536, 47.7976) (131072, 59.8357) (262144, 71.6497) (524288, 81.7119) (1048576, 79.9447) (2097152, 79.9702) (4194304, 76.8936) };
\addplot coordinates { (512, 76.9077) (1024, 67.2195) (2048, 59.0903) (4096, 52.6823) (8192, 39.9412) (16384, 35.7478) (32768, 34.8382) (65536, 37.815) (131072, 38.0054) (262144, 36.2435) (524288, 36.5261) (1048576, 34.764) (2097152, 33.7642) (4194304, 34.8193) };
\nextgroupplot[title=\textsc{desc}]\addplot coordinates { (512, 8.08289) (1024, 6.82823) (2048, 6.0041) (4096, 5.40713) (8192, 4.91769) (16384, 4.37771) (32768, 3.98231) (65536, 5.86195) (131072, 6.8467) (262144, 8.84658) (524288, 9.1587) (1048576, 8.52727) (2097152, 8.1401) (4194304, 8.00969) };
\addplot coordinates { (512, 8.11833) (1024, 6.88536) (2048, 6.09398) (4096, 5.4698) (8192, 4.85001) (16384, 4.35684) (32768, 3.93962) (65536, 5.744) (131072, 6.70035) (262144, 8.65788) (524288, 9.11841) (1048576, 8.44829) (2097152, 8.13608) (4194304, 8.24464) };
\addplot coordinates { (512, 21.0382) (1024, 20.9559) (2048, 20.4072) (4096, 20.1228) (8192, 19.53) (16384, 19.0033) (32768, 18.6636) (65536, 21.5781) (131072, 23.6223) (262144, 24.9068) (524288, 28.7849) (1048576, 27.9312) (2097152, 28.4032) (4194304, 30.9104) };
\addplot coordinates { (512, 2.94155) (1024, 2.64173) (2048, 2.40578) (4096, 2.20961) (8192, 2.01355) (16384, 1.89233) (32768, 1.77493) (65536, 3.24577) (131072, 3.55804) (262144, 3.41684) (524288, 3.37133) (1048576, 3.1532) (2097152, 3.01867) (4194304, 3.03125) };
\addplot coordinates { (512, 44.6389) (1024, 44.786) (2048, 45.6902) (4096, 46.1228) (8192, 45.3055) (16384, 44.7405) (32768, 44.5386) (65536, 48.4688) (131072, 48.3979) (262144, 56.3359) (524288, 72.0922) (1048576, 79.1993) (2097152, 78.3611) (4194304, 76.2041) };
\addplot coordinates { (512, 78.2143) (1024, 70.7169) (2048, 63.5933) (4096, 58.3408) (8192, 44.545) (16384, 40.8264) (32768, 40.1428) (65536, 44.0415) (131072, 43.58) (262144, 42.4039) (524288, 41.7993) (1048576, 39.1491) (2097152, 37.4704) (4194304, 37.705) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}

==> plots/str1.tikz <==

        \begin{tikzpicture}
    \definecolor{sortcolor1}{HTML}{4477AA}
    \definecolor{sortcolor2}{HTML}{66CCEE}
    \definecolor{sortcolor3}{HTML}{228833}
    \definecolor{sortcolor4}{HTML}{CCBB44}
    \definecolor{sortcolor5}{HTML}{EE6677}
    \definecolor{sortcolor6}{HTML}{AA3377}

    \pgfplotscreateplotcyclelist{sort bw}{%
    solid, sortcolor1, every mark/.append style={solid, fill=sortcolor1}, mark=*\\%
    solid, sortcolor2, every mark/.append style={solid, fill=sortcolor2}, mark=square*\\%
    solid, sortcolor3, every mark/.append style={solid, fill=sortcolor3}, mark=o\\%
    solid, sortcolor4, every mark/.append style={solid, fill=sortcolor4}, mark=triangle\\%
    solid, sortcolor5, every mark/.append style={solid, fill=sortcolor5},mark=square\\%
    solid, sortcolor6, every mark/.append style={solid, fill=sortcolor6},mark=diamond\\%
    }
    \begin{groupplot}[
        group style={group size=2 by 3},
        xmode=log,
        major grid style=dotted,
        minor grid style=dotted,
        grid=both,
        log basis x=2,
        ymin=0,
        legend columns=6,
        legend style={at={(0,-2cm)}, anchor=north},
        width=6cm,
        height=6cm,
        groupplot xlabel={Input size $n$},
        groupplot ylabel={Time spent / $n \log_2 n$ [cycles]},
        enlargelimits=false,
        cycle list name=sort bw,
    ymax=150,
xtick={256,1024,4096,16384,65536,262144,1048576,4194304,16777216,67108864,268435456,1073741824,4294967296,17179869184,68719476736,274877906944}
]\nextgroupplot[title=\textsc{dupsq}]\addplot coordinates { (512, 23.6523) (1024, 24.2162) (2048, 23.4312) (4096, 22.8521) (8192, 22.5938) (16384, 22.4585) (32768, 22.7839) (65536, 23.4803) (131072, 33.5736) (262144, 43.3196) (524288, 54.4071) (1048576, 64.0717) (2097152, 72.6852) (4194304, 82.1058) };
\addplot coordinates { (512, 24.1749) (1024, 24.4381) (2048, 23.5229) (4096, 22.6868) (8192, 21.9068) (16384, 22.2547) (32768, 22.6543) (65536, 23.0881) (131072, 33.892) (262144, 48.0474) (524288, 66.6648) (1048576, 91.6066) (2097152, 109.355) (4194304, 135.975) };
\addplot coordinates { (512, 33.7718) (1024, 33.2149) (2048, 32.4106) (4096, 33.2436) (8192, 31.8933) (16384, 32.5208) (32768, 32.9558) (65536, 34.4286) (131072, 50.3907) (262144, 62.9745) (524288, 77.6297) (1048576, 88.6073) (2097152, 99.1351) (4194304, 110.148) };
\addplot coordinates { (512, 46.9528) (1024, 45.6116) (2048, 44.2489) (4096, 44.0124) (8192, 42.5084) (16384, 41.9993) (32768, 41.6515) (65536, 43.6162) (131072, 49.8646) (262144, 49.1575) (524288, 50.9239) (1048576, 52.9305) (2097152, 54.9754) (4194304, 59.5255) };
\addplot coordinates { (512, 53.5638) (1024, 54.1911) (2048, 54.3392) (4096, 56.6622) (8192, 54.7102) (16384, 57.5632) (32768, 60.2222) (65536, 64.158) (131072, 103.178) (262144, 138.305) (524288, 173.364) (1048576, 232.765) (2097152, 258.621) (4194304, 331.875) };
\addplot coordinates { (512, 84.3242) (1024, 62.2516) (2048, 50.8401) (4096, 46.4726) (8192, 36.9433) (16384, 33.6977) (32768, 33.4552) (65536, 32.98) (131072, 39.4909) (262144, 39.6359) (524288, 36.2707) (1048576, 36.5856) (2097152, 34.0624) (4194304, 34.0258) };
\nextgroupplot[title=\textsc{dup8}]\addplot coordinates { (512, 19.6694) (1024, 18.7742) (2048, 18.8552) (4096, 19.2509) (8192, 18.7138) (16384, 19.6389) (32768, 20.6142) (65536, 21.3213) (131072, 31.6522) (262144, 40.106) (524288, 47.8244) (1048576, 53.9891) (2097152, 59.7131) (4194304, 68.0655) };
\addplot coordinates { (512, 20.0574) (1024, 18.7106) (2048, 19.2601) (4096, 19.1983) (8192, 18.7351) (16384, 19.7248) (32768, 20.6267) (65536, 21.0412) (131072, 32.8938) (262144, 45.1091) (524288, 63.2737) (1048576, 83.7159) (2097152, 96.2866) (4194304, 115.653) };
\addplot coordinates { (512, 30.4444) (1024, 30.2137) (2048, 30.5567) (4096, 30.9007) (8192, 30.5195) (16384, 31.2661) (32768, 32.2506) (65536, 32.5611) (131072, 48.2105) (262144, 60.5753) (524288, 72.2754) (1048576, 80.8681) (2097152, 88.1804) (4194304, 99.9155) };
\addplot coordinates { (512, 43.4549) (1024, 41.3386) (2048, 39.9862) (4096, 38.9487) (8192, 36.9908) (16384, 37.0731) (32768, 37.7743) (65536, 38.403) (131072, 49.8059) (262144, 51.2946) (524288, 56.205) (1048576, 61.9824) (2097152, 67.2857) (4194304, 73.8501) };
\addplot coordinates { (512, 51.2457) (1024, 51.1289) (2048, 52.1431) (4096, 53.133) (8192, 53.7477) (16384, 55.7005) (32768, 57.9089) (65536, 61.1616) (131072, 99.9268) (262144, 138.725) (524288, 175.02) (1048576, 224.502) (2097152, 270.132) (4194304, 268.284) };
\addplot coordinates { (512, 73.5539) (1024, 60.3707) (2048, 51.2778) (4096, 47.4112) (8192, 34.1422) (16384, 35.115) (32768, 33.8468) (65536, 31.7508) (131072, 37.3621) (262144, 35.9098) (524288, 35.8025) (1048576, 37.0909) (2097152, 37.7802) (4194304, 38.125) };
\nextgroupplot[title=\textsc{mod8}]\addplot coordinates { (512, 17.0884) (1024, 15.0221) (2048, 13.5822) (4096, 12.3643) (8192, 11.2819) (16384, 10.7254) (32768, 10.0584) (65536, 9.79339) (131072, 17.6053) (262144, 24.3172) (524288, 26.8728) (1048576, 26.4323) (2097152, 26.5703) (4194304, 25.0234) };
\addplot coordinates { (512, 17.4834) (1024, 15.3474) (2048, 13.6867) (4096, 12.4833) (8192, 11.3739) (16384, 10.6728) (32768, 9.90046) (65536, 9.74214) (131072, 17.4553) (262144, 24.2944) (524288, 28.1867) (1048576, 30.1767) (2097152, 27.7207) (4194304, 26.4175) };
\addplot coordinates { (512, 27.9038) (1024, 27.1678) (2048, 26.608) (4096, 26.462) (8192, 26.0437) (16384, 26.1174) (32768, 26.3473) (65536, 26.9433) (131072, 40.7363) (262144, 52.5419) (524288, 62.4692) (1048576, 68.1903) (2097152, 75.4859) (4194304, 77.302) };
\addplot coordinates { (512, 41.2245) (1024, 37.7471) (2048, 35.0515) (4096, 33.1346) (8192, 30.8216) (16384, 29.1297) (32768, 27.9725) (65536, 28.1325) (131072, 31.0781) (262144, 30.1633) (524288, 30.3929) (1048576, 30.5266) (2097152, 31.647) (4194304, 30.4181) };
\addplot coordinates { (512, 50.5239) (1024, 49.9762) (2048, 49.6557) (4096, 50.08) (8192, 49.4101) (16384, 50.2401) (32768, 49.7787) (65536, 50.3581) (131072, 81.2722) (262144, 100.85) (524288, 106.327) (1048576, 110.264) (2097152, 113.254) (4194304, 106.759) };
\addplot coordinates { (512, 69.4329) (1024, 48.6913) (2048, 33.8884) (4096, 27.1813) (8192, 18.287) (16384, 15.2199) (32768, 13.4702) (65536, 12.2067) (131072, 14.0421) (262144, 13.2939) (524288, 12.1269) (1048576, 11.4435) (2097152, 10.8484) (4194304, 10.4886) };
\nextgroupplot[title=\textsc{ones}]\addplot coordinates { (512, 5.68566) (1024, 5.04694) (2048, 4.50913) (4096, 4.17005) (8192, 3.84981) (16384, 3.49217) (32768, 3.29811) (65536, 3.18804) (131072, 5.81912) (262144, 6.07602) (524288, 5.70843) (1048576, 5.65394) (2097152, 5.65501) (4194304, 5.4106) };
\addplot coordinates { (512, 5.66537) (1024, 4.88433) (2048, 4.35775) (4096, 4.025) (8192, 3.66833) (16384, 3.37236) (32768, 3.16169) (65536, 3.067) (131072, 5.75252) (262144, 6.06788) (524288, 5.65185) (1048576, 5.63039) (2097152, 5.56056) (4194304, 5.41519) };
\addplot coordinates { (512, 17.9662) (1024, 17.6654) (2048, 18.6189) (4096, 18.7481) (8192, 19.0965) (16384, 18.7707) (32768, 19.156) (65536, 19.4579) (131072, 26.0754) (262144, 28.3966) (524288, 29.0289) (1048576, 30.4451) (2097152, 33.0654) (4194304, 33.9434) };
\addplot coordinates { (512, 2.10358) (1024, 1.87558) (2048, 1.64743) (4096, 1.54561) (8192, 1.42542) (16384, 1.27697) (32768, 1.25952) (65536, 1.3277) (131072, 3.11067) (262144, 3.05983) (524288, 2.7163) (1048576, 2.55358) (2097152, 2.42855) (4194304, 2.40359) };
\addplot coordinates { (512, 37.7892) (1024, 38.371) (2048, 38.712) (4096, 39.5554) (8192, 39.1789) (16384, 39.6242) (32768, 39.5521) (65536, 39.8805) (131072, 61.442) (262144, 74.5758) (524288, 79.5099) (1048576, 77.5247) (2097152, 80.763) (4194304, 78.0114) };
\addplot coordinates { (512, 38.6699) (1024, 25.7888) (2048, 20.3294) (4096, 15.0328) (8192, 8.33659) (16384, 6.06868) (32768, 4.72816) (65536, 4.6601) (131072, 6.6565) (262144, 6.01824) (524288, 5.53538) (1048576, 5.24955) (2097152, 4.93611) (4194304, 4.88513) };
\nextgroupplot[title=\textsc{organ}]\addplot coordinates { (512, 41.7096) (1024, 40.8281) (2048, 40.4036) (4096, 39.9768) (8192, 38.798) (16384, 38.5059) (32768, 37.5465) (65536, 39.8284) (131072, 41.3664) (262144, 43.3981) (524288, 46.754) (1048576, 48.9431) (2097152, 51.8886) (4194304, 56.9342) };
\addplot coordinates { (512, 42.9403) (1024, 41.8145) (2048, 42.4741) (4096, 41.487) (8192, 40.6262) (16384, 40.0375) (32768, 39.2529) (65536, 42.4364) (131072, 45.2908) (262144, 49.6171) (524288, 56.6199) (1048576, 61.0034) (2097152, 66.1092) (4194304, 69.6176) };
\addplot coordinates { (512, 60.8752) (1024, 63.649) (2048, 65.09) (4096, 67.4228) (8192, 67.2772) (16384, 67.479) (32768, 67.2173) (65536, 72.93) (131072, 94.4825) (262144, 115.037) (524288, 148.765) (1048576, 160.486) (2097152, 171.318) (4194304, 186.847) };
\addplot coordinates { (512, 7.49985) (1024, 6.38502) (2048, 5.67831) (4096, 5.20598) (8192, 4.73281) (16384, 4.42603) (32768, 4.15715) (65536, 7.37405) (131072, 9.71825) (262144, 9.33881) (524288, 9.28948) (1048576, 8.75703) (2097152, 8.24311) (4194304, 8.14004) };
\addplot coordinates { (512, 54.8629) (1024, 53.8613) (2048, 53.1668) (4096, 52.7987) (8192, 52.0659) (16384, 52.1717) (32768, 51.3538) (65536, 57.419) (131072, 70.6555) (262144, 86.0919) (524288, 100.084) (1048576, 99.606) (2097152, 102.633) (4194304, 107.242) };
\addplot coordinates { (512, 88.7105) (1024, 78.3194) (2048, 66.4916) (4096, 61.4964) (8192, 49.1423) (16384, 45.6707) (32768, 43.5927) (65536, 44.936) (131072, 45.7991) (262144, 44.2291) (524288, 43.6682) (1048576, 41.6268) (2097152, 40.6375) (4194304, 41.2172) };
\nextgroupplot[title=\textsc{merge}]\addplot coordinates { (512, 40.8293) (1024, 41.0351) (2048, 40.0729) (4096, 39.9098) (8192, 38.2388) (16384, 38.1771) (32768, 37.3679) (65536, 38.479) (131072, 41.3818) (262144, 43.4483) (524288, 47.6134) (1048576, 49.0441) (2097152, 51.954) (4194304, 57.177) };
\addplot coordinates { (512, 41.7589) (1024, 42.0555) (2048, 42.2036) (4096, 41.5401) (8192, 40.2401) (16384, 40.4206) (32768, 39.3283) (65536, 40.7314) (131072, 43.7922) (262144, 49.5123) (524288, 56.4803) (1048576, 60.1834) (2097152, 65.2054) (4194304, 72.6052) };
\addplot coordinates { (512, 49.7647) (1024, 52.2956) (2048, 55.2241) (4096, 57.5734) (8192, 58.5442) (16384, 60.5448) (32768, 60.6073) (65536, 63.4997) (131072, 87.3186) (262144, 102.968) (524288, 115.07) (1048576, 120.983) (2097152, 132.947) (4194304, 150.752) };
\addplot coordinates { (512, 7.22744) (1024, 6.21614) (2048, 5.53095) (4096, 5.04543) (8192, 4.59313) (16384, 4.26376) (32768, 4.04666) (65536, 8.16362) (131072, 9.55225) (262144, 9.67705) (524288, 9.58266) (1048576, 8.79106) (2097152, 8.34149) (4194304, 8.037) };
\addplot coordinates { (512, 48.6178) (1024, 51.161) (2048, 52.01) (4096, 52.7948) (8192, 51.8063) (16384, 52.4024) (32768, 52.1738) (65536, 62.7266) (131072, 69.1399) (262144, 87.0202) (524288, 102.101) (1048576, 101.414) (2097152, 109.756) (4194304, 104.957) };
\addplot coordinates { (512, 86.9703) (1024, 70.4115) (2048, 60.5735) (4096, 57.1802) (8192, 47.4072) (16384, 44.6795) (32768, 40.6971) (65536, 45.671) (131072, 42.9208) (262144, 41.7034) (524288, 41.0997) (1048576, 40.0739) (2097152, 40.2533) (4194304, 38.2962) };
\legend{\textsc{pdq},\textsc{bpdq},\textsc{std},\textsc{tim},\textsc{bq},\textsc{is4o}}\end{groupplot}\end{tikzpicture}
